The Extragalactic Distance Scale Key Project VIII. The Discovery of Cepheids and a New Distance to NGC 3621 Using the Hubble Space Telescope

We report on the discovery of Cepheids in the field spiral galaxy NGC 3621, based on observations made with the Wide Field and Planetary Camera 2 on board the Hubble Space Telescope (HST). NGC 3621 is one of 18 galaxies observed as a part of The HST Key Project on the Extragalactic Distance Scale, which aims to measure the Hubble constant to 10% accuracy. Sixty-nine Cepheids with periods in the range 9--60 days were observed over 12 epochs using the F555W filter, and 4 epochs using the F814W filter. The HST F555W and F814W data were transformed to the Johnson V and Kron-Cousins I magnitude systems, respectively. Photometry was performed using two independent packages, DAOPHOT II/ALLFRAME and DoPHOT. Period-luminosity relations in the V and I bands were constructed using 36 fairly isolated Cepheids present in our set of 69 variables. Extinction-corrected distance moduli relative to the LMC of 10.63 +/- 0.07 mag and 10.56 +/- 0.10 mag were obtained using the ALLFRAME and DoPHOT data, respectively. True distance moduli of 29.13 +/- 0.18 mag and 29.06 +/- 0.18 mag, corresponding to distances of 6.3 Mpc and 6.1 Mpc, were obtained by assuming values of 18.50 +/- 0.10 mag for the distance modulus of the LMC and E(V-I) = 0.13 mag for the reddening of the LMC.

==> (inline-0) <==
\begin{deluxetable}{cclc}
\tablecolumns{4}
\tablewidth{15cm}
\tablenum{1}
\tablecaption{HST observations of \n3621}
\tablehead{
\colhead{Obs. Date} &\colhead{JD} &\colhead{Exp. Time (s)} &\colhead{Filter} }
\startdata
 27/12/94 & 2449714.37 & 900 + 900 & $F555W$ \nl
 27/12/94 & 2449714.43 & 900 + 900 & $F814W$ \nl
 04/01/95 & 2449722.28 & 900 & $F555W$ \nl
 04/01/95 & 2449722.34 & 900 + 900 & $F814W$ \nl
 04/01/95 & 2449722.41 & 900 + 900 & $F439W$ \nl
 15/01/95 & 2449733.40 & 900 + 900 & $F555W$ \nl
 17/01/95 & 2449735.48 & 900 + 900 & $F555W$ \nl
 20/01/95 & 2449738.43 & 900 + 900 & $F555W$ \nl
 24/01/95 & 2449742.18 & 900 + 900 & $F555W$ \nl
 24/01/95 & 2449742.25 & 900 + 900 & $F814W$ \nl
 24/01/95 & 2449742.32 & 900 + 900 & $F439W$ \nl
 28/01/95 & 2449746.01 & 900 + 900 & $F555W$ \nl
 28/01/95 & 2449746.06 & 180 & $F555W$ \nl
 28/01/95 & 2449746.07 & 180 & $F814W$ \nl
 01/02/95 & 2449750.09 & 800 + 800 & $F555W$ \nl 
 06/02/95 & 2449755.25 & 800 + 800 & $F555W$ \nl 
 12/02/95 & 2449761.16 & 800 + 800 & $F555W$ \nl
 12/02/95 & 2449761.22 & 900 + 900 & $F814W$ \nl
 18/02/95 & 2449767.39 & 800 + 800 & $F555W$ \nl
 25/02/95 & 2449773.69 & 900 + 900 & $F555W$ \nl
\enddata
\tablecomments{The following reference files were used in the calibration of these exposures. File names follow the conventions adopted by the Space Telescope Science Institute. The file was used for all filters unless indicated otherwise. MASKFILE = e2112084u.r0h; ATODFILE = dbu1405iu.r1h; BIASFILE = e6l10347u.r2h (27/12/94 - 20/1/95) and f1j1615tu.r2h (24/1/95 - 25/02/95); DARKFILE = ebh1547qu.r3h (27/12/95), f151225pu.3h (04/01/95 - 17/01/95), f1i1004iu.r3h (20/01/95), f1k1459hu.r3h (24/01/95 - 01/02/95), f220923mu.r3h (06/02/95 - 12/02/95), and f2h11352u.r3h (18/02/95 - 25/02/95); FLATFILE = e380935cu.r4h (F555W), e380934lu.r4h (F439W) and e391434fu.r4h (F814W); SHADFILE = e371355eu.r5h (shutter A), e371355iu.r5h (shutter B), depending on the shutter used at the start of the exposure; GRAPHTAB = e8210190m.tmg; COMPTAB = eai1341pm.tmc}
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{lcccllcccl}
\tablenum{2}
\tablecolumns{10}
\tablewidth{7in}
\tablecaption{Cepheid Candidates -- Coordinates and Classification}
\tablehead{
\colhead{ID} & \colhead{Chip} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Comments} & \colhead{ID} &
\colhead{Chip} & \colhead{R.A.} & \colhead{Dec.} & \colhead{Comments}\\
& & \multicolumn{2}{c}{(J2000.0)} & & & & \multicolumn{2}{c}{(J2000.0)} &}
\startdata
C01 & WF2 & 11:18:21.6 & --32:50:19.2 & ABfd * & C02 & WF4 & 11:18:14.0 & --32:50:58.8 & ABC *\nl
C03 & PC1 & 11:18:16.6 & --32:50:09.3 & ABCd * & C04 & WF3 & 11:18:22.4 & --32:51:05.8 & aBfd *\nl
C05 & WF2 & 11:18:19.5 & --32:49:51.2 & aBFs   & C06 & WF4 & 11:18:16.3 & --32:50:47.7 & ABfsd *\nl
C07 & WF3 & 11:18:22.5 & --32:50:49.4 & ABFFs  & C08 & PC1 & 11:18:18.3 & --32:50:24.5 & DEC  *\nl
C09 & WF2 & 11:18.19.7 & --32:50:02.4 & aBFFs  & C10 & PC1 & 11:18:16.8 & --32:50:31.4 & aBC *\nl
C11 & WF4 & 11:18:16.0 & --32:50:50.5 & aEFs   & C12 & PC1 & 11:18:18.8 & --32:50:16.5 & ABFFI \nl
C13 & PC1 & 11:18:17.1 & --32:50:12.7 & ABCd * & C14 & WF2 & 11:18:21.4 & --32:49:32.7 & ABFFs \nl
C15 & WF2 & 11:18:20.5 & --32:50:07.1 & ABFFd  & C16 & PC1 & 11:18:18.2 & --32:50:36.0 & ABC *\nl
C17 & PC1 & 11:18:19.0 & --32:50:36.3 & ABC *  & C18 & WF2 & 11:18:19.8 & --32:50:20.8 & aBFsd \nl
C19 & WF4 & 11:18:16.1 & --32:51:34.8 & ABFF   & C20 & WF2 & 11:18:22.3 & --32:50:30.9 & ABfd *\nl
C21 & PC1 & 11:18:18.3 & --32:50:40.2 & aBdF   & C22 & WF2 & 11:18:20.1 & --32:49:55.0 & aBFFs \nl
C23 & WF2 & 11:18:19.6 & --32:49:38.8 & ABFsd  & C24 & WF3 & 11:18:23.5 & --32:51:44.2 & aBCd *\nl
C25 & WF2 & 11:18:24.4 & --32:49:53.9 & aBf *  & C26 & WF3 & 11:18:19.0 & --32:51:38.0 & DBF \nl
C27 & WF4 & 11:18:17.3 & --32:50:43.5 & aBFF   & C28 & WF4 & 11:18:17.3 & --32:51:12.8 & aBfd *\nl
C29 & PC1 & 11:18:18.2 & --32:50:39.9 & ABCd * & C30 & WF4 & 11:18:15.5 & --32:51:44.8 & DBF \nl
C31 & WF2 & 11:18:21.3 & --32:49:53.9 & aBF    & C32 & WF2 & 11:18:19.4 & --32:50:35.2 & aBFF \nl
C33 & WF2 & 11:18:20.3 & --32:49:40.0 & ABFs   & C34 & WF4 & 11:18:16.1 & --32:51:26.2 & aEFF \nl
C35 & PC1 & 11:18:18.3 & --32:50:26.0 & aBC *  & C36 & WF4 & 11:18:14.7 & --32:51:03.8 & DEf *\nl
C37 & WF2 & 11:18:21.4 & --32:50:18.3 & aBfd * & C38 & WF2 & 11:18:19.7 & --32:50:10.8 & aBFFsd \nl
C39 & WF2 & 11:18:20.0 & --32:50:16.1 & ABFF   & C40 & WF3 & 11:18:18.7 & --32:51:25.2 & DBfsd *\nl
C41 & WF4 & 11:18:14.5 & --32:51:10.7 & ABC *  & C42 & WF2 & 11:18:21.6 & --32:49:46.7 & aBFFd \nl
C43 & WF2 & 11:18:20.6 & --32:50:01.2 & DEFFs  & C44 & WF3 & 11:18:18.9 & --32:51:08.3 & ABFd \nl
C45 & WF2 & 11:18:20.0 & --32:49:48.5 & aEfs * & C46 & WF3 & 11:18:23.7 & --32:50:52.7 & ABf *\nl
C47 & WF4 & 11:18:18.0 & --32:50:51.0 & DBf *  & C48 & WF4 & 11:18:18.1 & --32:51:11.5 & aECd *\nl
C49 & WF2 & 11:18:19.8 & --32:50:15.6 & aBCs * & C50 & WF2 & 11:18:20.3 & --32:50:15.4 & ABFs \nl
C51 & PC1 & 11:18:17.6 & --32:50:14.3 & ABFF   & C52 & WF3 & 11:18:23.6 & --32:51:47.3 & aBf * \nl
C53 & WF4 & 11:18:16.3 & --32:51:26.4 & ABf *  & C54 & WF2 & 11:18:20.7 & --32:49:59.7 & ABfd * \nl
C55 & WF4 & 11:18:16.6 & --32:51:00.9 & aBf *  & C56 & WF2 & 11:18:23.2 & --32:50:34.7 & aBCd * \nl
C57 & PC1 & 11:18:18.2 & --32:50:12.5 & aEfsd  & C58 & WF2 & 11:18:19.5 & --32:49:56.6 & aBfsd \nl
C59 & WF2 & 11:18:20.2 & --32:50:19.9 & aEFs   & C60 & PC1 & 11:18:16.1 & --32:50:20.2 & ABC * \nl
C61 & WF4 & 11:18:18.2 & --32:51:05.7 & aBf *  & C62 & PC1 & 11:18:18.0 & --32:50:35.5 & aECd * \nl
C63 & WF3 & 11:18:20.5 & --32:51:43.2 & DBfd * & C64 & WF2 & 11:18:19.3 & --32:50:42.8 & aBF \nl
C65 & WF4 & 11:18:17.2 & --32:51:09.6 & DEF    & C66 & PC1 & 11:18:18.4 & --32:50:37.5 & ABfd * \nl
C67 & PC1 & 11:18:17.4 & --32:50:32.6 & AECd * & C68 & WF2 & 11:18:19.5 & --32:50:29.3 & aEFsd \nl
C69 & WF3 & 11:18:21.3 & --32:51:46.7 & DBFd   &     &   &            &              & \nl
\enddata
\tablecomments{The key to the code used to describe each Cepheid is: (A) well-sampled rise and decline in the lightcurve, (a) well-sampled decline only, (B) $V$-band peak-to-peak lightcurve amplitude of 0.75~mag or greater, (C) isolated star, (D) poorly sampled lightcurve, (E) low-amplitude lightcurve, (F) companion within 4 pixel radius, (FF) two or more companion stars within 4 pixel radius, (I) bad image defect, (d) affected by cosmic rays, (f) companion within 8 pixel radius, but not overlapping (ff) bad confusion in the wings, (i) minor image defect, (s) large sky gradient. (*) indicates that the Cepheid was incorporated into the final sample.}
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{lcccccc}
\tablenum{3}
\tablecolumns{7}
\tablewidth{15cm}
\tablecaption{Cepheid Candidates -- Properties}
\tablehead{
\colhead{ID} & \multicolumn{3}{c}{ALLFRAME} & \multicolumn{3}{c}{DoPHOT}\\
& \colhead{Period (d)} & \colhead{$V$} & \colhead{$I$} & \colhead{Period (d)} & \colhead{$V$} & \colhead{$I$}}
\startdata
C01 &60.0$\pm$5.0 & 23.52$\pm$0.04 & 22.61$\pm$0.05 & 59.1$\pm$3.8 & 23.58$\pm$0.03 & 22.56$\pm$0.03\nl
C02 &45.5$\pm$4.5 & 23.88$\pm$0.02 & 22.79$\pm$0.03 & 49.2$\pm$2.0 & 23.89$\pm$0.04 & 22.67$\pm$0.04\nl
C03 &44.7$\pm$5.4 & 24.38$\pm$0.03 & 22.97$\pm$0.04 & 46.6$\pm$4.0 & 24.32$\pm$0.05 & 23.10$\pm$0.05\nl
C04 &40.9$\pm$3.1 & 23.81$\pm$0.02 & 22.90$\pm$0.04 & 39.8$\pm$1.2 & 23.97$\pm$0.03 & 22.83$\pm$0.03\nl
C05 &40.7$\pm$3.2 & 24.78$\pm$0.05 & 23.40$\pm$0.08 & 39.4$\pm$4.0 & 24.73$\pm$0.07 & 23.44$\pm$0.06\nl
C06 &39.0$\pm$3.0 & 24.82$\pm$0.04 & 23.53$\pm$0.05 & 40.4$\pm$1.2 & 25.00$\pm$0.09 & 23.47$\pm$0.08\nl
C07 &38.3$\pm$2.5 & 23.57$\pm$0.04 & 22.76$\pm$0.04 & $\dots$      & $\dots$        & $\dots$       \nl
C08 &37.7$\pm$2.3 & 24.96$\pm$0.04 & 22.95$\pm$0.04 & 39.3$\pm$1.5 & 25.00$\pm$0.05 & 22.84$\pm$0.05\nl
C09 &34.5$\pm$0.5 & 24.09$\pm$0.07 & 23.11$\pm$0.08 & 30.6$\pm$0.6 & 24.56$\pm$0.09 & 23.29$\pm$0.08\nl
C10 &34.0$\pm$4.0 & 24.09$\pm$0.04 & 22.99$\pm$0.04 & 37.2$\pm$3.8 & 24.05$\pm$0.04 & 22.98$\pm$0.04\nl
C11 &32.7$\pm$0.1 & 25.94$\pm$0.07 & 24.70$\pm$0.11 & 30.7$\pm$1.3 & 26.05$\pm$0.14 & 24.73$\pm$0.13\nl
C12 &32.0$\pm$2.5 & 25.23$\pm$0.07 & 23.74$\pm$0.12 & 34.1$\pm$4.0 & 25.28$\pm$0.09 & 23.79$\pm$0.08\nl
C13 &31.7$\pm$3.4 & 24.39$\pm$0.03 & 23.28$\pm$0.04 & 32.4$\pm$5.0 & 24.21$\pm$0.06 & 23.19$\pm$0.06\nl
C14 &31.5$\pm$2.5 & 23.28$\pm$0.03 & 22.76$\pm$0.05 & 28.8$\pm$1.4 & 23.56$\pm$0.06 & 22.74$\pm$0.05\nl
C15 &31.5$\pm$2.4 & 25.20$\pm$0.07 & 23.52$\pm$0.06 & 30.7$\pm$3.0 & 25.12$\pm$0.07 & 23.37$\pm$0.07\nl
C16 &31.2$\pm$2.4 & 24.50$\pm$0.03 & 23.28$\pm$0.04 & 34.9$\pm$2.5 & 24.39$\pm$0.05 & 23.24$\pm$0.05\nl
C17 &28.3$\pm$2.5 & 23.89$\pm$0.03 & 22.84$\pm$0.04 & 30.2$\pm$2.0 & 23.84$\pm$0.03 & 22.79$\pm$0.03\nl
C18 &27.8$\pm$2.2 & 25.30$\pm$0.06 & 24.11$\pm$0.08 & 27.8$\pm$2.0 & 25.19$\pm$0.11 & 23.98$\pm$0.10\nl
C19 &27.7$\pm$2.1 & 23.99$\pm$0.03 & 22.95$\pm$0.04 & 31.7$\pm$3.4 & 23.95$\pm$0.05 & 23.02$\pm$0.05\nl
C20 &26.4$\pm$2.4 & 24.78$\pm$0.05 & 23.71$\pm$0.05 & 26.8$\pm$0.9 & 24.73$\pm$0.07 & 23.67$\pm$0.07\nl
C21 &26.3$\pm$2.0 & 24.81$\pm$0.03 & 23.64$\pm$0.05 & 24.8$\pm$0.9 & 24.68$\pm$0.10 & 23.65$\pm$0.09\nl
C22 &26.2$\pm$3.2 & 24.14$\pm$0.04 & 23.18$\pm$0.06 & 25.7$\pm$3.9 & 24.13$\pm$0.06 & 23.10$\pm$0.06\nl
C23 &25.6$\pm$1.2 & 25.23$\pm$0.08 & 23.89$\pm$0.08 & 25.9$\pm$1.6 & 25.14$\pm$0.09 & 23.73$\pm$0.08\nl
C24 &25.4$\pm$1.3 & 24.28$\pm$0.04 & 23.23$\pm$0.05 & 22.7$\pm$0.8 & 24.29$\pm$0.08 & 23.27$\pm$0.07\nl
C25 &25.3$\pm$0.5 & 25.30$\pm$0.06 & 24.14$\pm$0.06 & 25.5$\pm$0.8 & 25.23$\pm$0.08 & 23.96$\pm$0.07\nl
C26 &24.7$\pm$0.8 & 24.77$\pm$0.03 & 23.76$\pm$0.05 & 21.5$\pm$0.4 & 24.72$\pm$0.07 & 23.62$\pm$0.06\nl
C27 &24.5$\pm$1.9 & 24.60$\pm$0.06 & 23.59$\pm$0.08 & 26.1$\pm$0.5 & 24.86$\pm$0.08 & 23.64$\pm$0.07\nl
C28 &24.4$\pm$2.1 & 24.26$\pm$0.05 & 23.11$\pm$0.06 & 23.1$\pm$1.2 & 24.24$\pm$0.05 & 23.21$\pm$0.05\nl
C29 &24.4$\pm$1.5 & 25.21$\pm$0.03 & 23.89$\pm$0.05 & 23.2$\pm$3.0 & 25.11$\pm$0.08 & 23.95$\pm$0.07\nl
C30 &23.8$\pm$1.9 & 25.54$\pm$0.05 & 24.14$\pm$0.07 & 24.0$\pm$1.9 & 25.57$\pm$0.11 & 24.11$\pm$0.10\nl
C31 &23.8$\pm$1.8 & 24.63$\pm$0.05 & 23.31$\pm$0.05 & 22.3$\pm$1.5 & 24.57$\pm$0.06 & 23.21$\pm$0.05\nl
C32 &23.5$\pm$2.3 & 24.11$\pm$0.04 & 23.26$\pm$0.08 & 22.3$\pm$2.0 & 24.13$\pm$0.05 & 23.10$\pm$0.05\nl
C33 &23.3$\pm$1.8 & 25.96$\pm$0.09 & 24.07$\pm$0.09 & 23.7$\pm$2.4 & 25.70$\pm$0.16 & 24.44$\pm$0.14\nl
C34 &23.1$\pm$1.8 & 24.80$\pm$0.05 & 23.84$\pm$0.06 & $\dots$      & $\dots$        & $\dots$       \nl
\tablebreak
C35 &22.8$\pm$3.1 & 24.77$\pm$0.03 & 23.60$\pm$0.05 & 26.1$\pm$0.5 & 24.82$\pm$0.07 & 23.66$\pm$0.06\nl
C36 &22.7$\pm$1.8 & 24.79$\pm$0.03 & 23.74$\pm$0.06 & 21.2$\pm$1.5 & 24.87$\pm$0.07 & 23.74$\pm$0.07\nl
C37 &22.2$\pm$1.6 & 24.92$\pm$0.05 & 23.65$\pm$0.04 & 22.0$\pm$1.7 & 25.02$\pm$0.09 & 23.62$\pm$0.08\nl
C38 &21.5$\pm$1.7 & 24.08$\pm$0.05 & 23.30$\pm$0.06 & 21.3$\pm$1.2 & 24.20$\pm$0.06 & 23.21$\pm$0.06\nl
C39 &21.2$\pm$0.8 & 24.70$\pm$0.04 & 23.75$\pm$0.06 & 24.5$\pm$1.4 & 24.46$\pm$0.09 & 23.51$\pm$0.08\nl
C40 &21.0$\pm$0.7 & 24.97$\pm$0.04 & 23.71$\pm$0.04 & 20.7$\pm$1.0 & 24.96$\pm$0.07 & 23.55$\pm$0.06\nl
C41 &20.7$\pm$2.3 & 24.37$\pm$0.03 & 23.48$\pm$0.04 & 22.0$\pm$1.7 & 24.32$\pm$0.03 & 23.36$\pm$0.03\nl
C42 &19.9$\pm$1.9 & 25.16$\pm$0.06 & 23.87$\pm$0.08 & 18.5$\pm$0.7 & 24.92$\pm$0.07 & 23.66$\pm$0.07\nl
C43 &19.9$\pm$0.6 & 23.86$\pm$0.05 & 23.05$\pm$0.06 & 22.1$\pm$1.5 & 23.97$\pm$0.05 & 23.08$\pm$0.05\nl
C44 &19.2$\pm$0.6 & 24.78$\pm$0.04 & 23.89$\pm$0.07 & 17.7$\pm$1.9 & 24.96$\pm$0.08 & 23.71$\pm$0.07\nl
C45 &18.8$\pm$0.8 & 24.43$\pm$0.05 & 23.04$\pm$0.07 & 18.8$\pm$1.0 & 24.58$\pm$0.06 & 22.95$\pm$0.06\nl
C46 &18.7$\pm$0.8 & 24.42$\pm$0.04 & 23.13$\pm$0.12 & $\dots$      & $\dots$        & $\dots$       \nl
C47 &18.5$\pm$1.4 & 24.37$\pm$0.04 & 23.58$\pm$0.06 & 19.1$\pm$0.6 & 24.53$\pm$0.06 & 23.52$\pm$0.06\nl
C48 &18.4$\pm$1.1 & 25.18$\pm$0.05 & 24.02$\pm$0.07 & 18.8$\pm$0.3 & 25.13$\pm$0.09 & 23.87$\pm$0.08\nl
C49 &18.2$\pm$1.2 & 25.23$\pm$0.06 & 24.11$\pm$0.10 & 20.5$\pm$0.6 & 25.13$\pm$0.08 & 23.88$\pm$0.07\nl
C50 &18.0$\pm$1.4 & 25.22$\pm$0.07 & 24.09$\pm$0.09 & 17.7$\pm$1.7 & 25.24$\pm$0.10 & 23.96$\pm$0.09\nl
C51 &17.8$\pm$1.3 & 25.01$\pm$0.04 & 23.82$\pm$0.07 & 17.7$\pm$1.9 & 25.09$\pm$0.10 & 23.77$\pm$0.09\nl
C52 &17.8$\pm$0.9 & 24.49$\pm$0.04 & 23.75$\pm$0.05 & 17.0$\pm$2.0 & 24.53$\pm$0.07 & 23.56$\pm$0.06\nl
C53 &17.5$\pm$1.4 & 24.79$\pm$0.04 & 24.07$\pm$0.07 & 17.0$\pm$2.0 & 24.93$\pm$0.07 & 23.85$\pm$0.07\nl
C54 &17.4$\pm$1.2 & 24.63$\pm$0.04 & 23.98$\pm$0.08 & 18.8$\pm$1.2 & 24.68$\pm$0.08 & 23.83$\pm$0.07\nl
C55 &17.0$\pm$1.3 & 25.28$\pm$0.06 & 24.39$\pm$0.09 & 15.7$\pm$0.8 & 25.45$\pm$0.09 & 24.27$\pm$0.08\nl
C56 &16.5$\pm$1.3 & 25.06$\pm$0.04 & 24.14$\pm$0.06 & 16.6$\pm$0.4 & 24.96$\pm$0.09 & 23.97$\pm$0.08\nl
C57 &16.3$\pm$0.8 & 25.17$\pm$0.05 & 24.18$\pm$0.07 & 16.8$\pm$0.8 & 25.04$\pm$0.11 & 23.98$\pm$0.10\nl
C58 &16.2$\pm$1.3 & 25.24$\pm$0.09 & 24.12$\pm$0.09 & 16.3$\pm$1.2 & 25.24$\pm$0.13 & 23.93$\pm$0.12\nl
C59 &16.2$\pm$0.9 & 25.30$\pm$0.06 & 24.43$\pm$0.08 & 15.5$\pm$1.7 & 25.26$\pm$0.12 & 24.35$\pm$0.11\nl
C60 &14.8$\pm$1.1 & 24.81$\pm$0.04 & 23.63$\pm$0.05 & 15.3$\pm$1.4 & 24.72$\pm$0.08 & 23.95$\pm$0.07\nl
C61 &13.9$\pm$0.3 & 25.04$\pm$0.04 & 24.18$\pm$0.07 & 13.9$\pm$1.0 & 24.98$\pm$0.09 & 24.05$\pm$0.08\nl
C62 &13.8$\pm$0.5 & 25.61$\pm$0.05 & 24.44$\pm$0.08 & 13.5$\pm$0.6 & 25.53$\pm$0.08 & 24.49$\pm$0.08\nl
C63 &13.0$\pm$0.2 & 25.12$\pm$0.06 & 24.29$\pm$0.08 & 13.2$\pm$0.8 & 25.12$\pm$0.08 & 24.28$\pm$0.08\nl
C64 &12.2$\pm$1.0 & 25.11$\pm$0.05 & 24.38$\pm$0.09 & 12.3$\pm$1.7 & 24.90$\pm$0.12 & 24.15$\pm$0.11\nl
C65 &12.1$\pm$0.1 & 25.19$\pm$0.05 & 24.10$\pm$0.06 & 12.4$\pm$0.5 & 25.10$\pm$0.09 & 23.83$\pm$0.08\nl
C66 &11.9$\pm$0.9 & 25.57$\pm$0.06 & 24.23$\pm$0.08 & 12.5$\pm$1.2 & 25.38$\pm$0.09 & 24.07$\pm$0.09\nl
C67 &11.5$\pm$0.6 & 25.28$\pm$0.05 & 24.15$\pm$0.07 & 11.7$\pm$0.9 & 25.15$\pm$0.10 & 24.18$\pm$0.09\nl
C68 &10.0$\pm$0.3 & 25.21$\pm$0.06 & 24.41$\pm$0.10 & 10.0$\pm$0.5 & 25.18$\pm$0.12 & 24.36$\pm$0.11\nl
C69 & 9.4$\pm$0.2 & 25.49$\pm$0.06 & 24.78$\pm$0.11 &  9.5$\pm$0.5 & 25.43$\pm$0.13 & 24.35$\pm$0.12\nl
\enddata
\end{deluxetable}
\clearpage
\begin{deluxetable}{lcl}
\tablecolumns{3}
\tablewidth{15cm}
\tablenum{4}
\tablecaption{Error Budget for NGC 3621} %Revision by JRM re-LaTeX'd by LMM
\tablehead{
\colhead{Source of Uncertainty} & \colhead{Error} & \colhead{Comment}}
\startdata
{\bf CEPHEID PL CALIBRATION} & &  \nl
(a) LMC True Modulus & $\pm$ 0.10 & \nl
(b) V PL Zero Point & $\pm$ 0.05 & \nl
(c) I PL Zero Point & $\pm$ 0.03 & \nl
(S1) Systematic Uncertainty&$\pm$ 0.12&(a),(b),(c) combined in quadrature\nl
 & & \nl
{\bf NGC 3621 MODULUS} & &  \nl
(d) HST V-Band Zero Point & $\pm$ 0.05 & \nl    %rms not max error
(e) HST I-Band Zero Point & $\pm$ 0.05 & \nl   %rms not max error
(R1) Cepheid True Modulus & $\pm$ 0.15 &(d),(e) coupled by reddening law \nl
 & & \nl
(f) PL Fit (V) & $\pm$ 0.08 & \nl
(g) PL Fit (I) & $\pm$ 0.08 & \nl
(R2) Cepheid True Modulus &$\pm$ 0.10 &(f),(g) partially correlated \nl
 & & \nl
(S2) Metallicity Uncertainty&$\pm$ 0.10 & from M31 metallicity gradient test \nl
 & & \nl
{\bf TOTAL UNCERTAINTY} & &  \nl
(R) Random Errors&$\pm$ 0.18 &(R1) and (R2) combined in quadrature \nl
(S) Systematic Errors&$\pm$ 0.16 &(S1) and (S2) combined in quadrature \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{ccccc}
\tablecolumns{5}
\tablenum{A1}
\tablewidth{11cm}
\tablecaption{Coefficients used for ALLFRAME Photometry}
\tablehead{
\colhead{Chip} & \colhead{Filter}  & \colhead{Aperture}   & \colhead{WFPC2}
& \colhead{C}\\
\colhead{}     & \colhead{}        & \colhead{Correction} & \colhead{Zeropoint}
& \colhead{Coeff.}}
\startdata
 PC1 & V & --\,0.067$\pm$0.02 & 22.510 & --1.036\nl
 PC1 & I & --\,0.077$\pm$0.03 & 21.616 & --1.940\nl
 WF2 & V & --\,0.014$\pm$0.02 & 22.522 & --0.971\nl
 WF2 & I &    +0.026$\pm$0.02 & 21.657 & --1.796\nl
 WF3 & V & --\,0.007$\pm$0.02 & 22.530 & --0.956\nl
 WF3 & I &    +0.032$\pm$0.03 & 21.638 & --1.809\nl
 WF4 & V & --\,0.011$\pm$0.02 & 22.506 & --0.984\nl
 WF4 & I &    +0.045$\pm$0.03 & 21.609 & --1.895\nl
\enddata
\tablecomments{The ALLFRAME instrumental magnitudes ($F555W$ and $F814W$ of
Eqns.~1-2) are obtained from the fitted magnitudes after applying the
correction $m_{\rm inst} = m_{\rm fit} + 2.5 * \log t + C$. The
coefficient $C$ equals $-25.00 + 0.016 + 2.5 * \log 4\ + AC + ZP$,
where $t$ is the exposure time, -25.00 is the ALLFRAME zeropoint,
+0.016 accounts for a pixel area normalization, $2.5 \log 4$ accounts
for the image conversion to integer data described in \S 2.1, $AC$ is
the aperture correction and $ZP$ is the WFPC2 zeropoint.}
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablenum{A2}
\tablecolumns{6}
\tablewidth{15.0cm}
\tablecaption{Secondary Photometry Stars for PC1}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{V} & \colhead{$I$} & \colhead{V} & \colhead{$I$}}
\startdata
11:18:16.21 & --32:50:22.4 & 23.67$\pm$0.02 & 23.19$\pm$0.03 & 23.80$\pm$0.05 & 23.36$\pm$0.05\nl
11:18:16.42 & --32:50:12.2 & 24.32$\pm$0.02 & 24.26$\pm$0.05 & 24.46$\pm$0.11 & 24.43$\pm$0.10\nl
11:18:16.45 & --32:50:24.8 & 23.79$\pm$0.02 & 23.33$\pm$0.03 & 23.91$\pm$0.04 & 23.45$\pm$0.04\nl
11:18:16.52 & --32:50:22.7 & 24.24$\pm$0.02 & 21.75$\pm$0.02 & 24.25$\pm$0.04 & 21.85$\pm$0.04\nl
11:18:16.53 & --32:50:27.8 & 24.07$\pm$0.02 & 23.80$\pm$0.04 & 24.15$\pm$0.06 & 23.86$\pm$0.06\nl
11:18:16.55 & --32:50:08.3 & 24.10$\pm$0.02 & 24.06$\pm$0.05 & 24.18$\pm$0.08 & 24.17$\pm$0.07\nl
11:18:16.58 & --32:50:30.0 & 24.31$\pm$0.02 & 24.13$\pm$0.04 & 24.32$\pm$0.06 & 24.16$\pm$0.05\nl
11:18:16.65 & --32:50:30.3 & 23.50$\pm$0.02 & 22.90$\pm$0.03 & 23.51$\pm$0.06 & 22.90$\pm$0.05\nl
11:18:16.74 & --32:50:30.3 & 24.52$\pm$0.02 & 22.25$\pm$0.02 & 24.58$\pm$0.04 & 22.30$\pm$0.04\nl
11:18:16.74 & --32:50:36.7 & 22.87$\pm$0.02 & 22.36$\pm$0.02 & 22.96$\pm$0.03 & 22.44$\pm$0.03\nl
11:18:16.98 & --32:50:37.1 & 23.64$\pm$0.02 & 23.62$\pm$0.04 & 23.64$\pm$0.05 & 23.61$\pm$0.05\nl
11:18:17.01 & --32:50:39.0 & 24.81$\pm$0.03 & 24.83$\pm$0.06 & 24.80$\pm$0.09 & 24.95$\pm$0.08\nl
11:18:17.04 & --32:50:36.7 & 23.54$\pm$0.02 & 23.36$\pm$0.03 & 23.56$\pm$0.05 & 23.42$\pm$0.05\nl
11:18:17.07 & --32:50:37.0 & 23.91$\pm$0.02 & 23.03$\pm$0.03 & 23.95$\pm$0.05 & 23.06$\pm$0.05\nl
11:18:17.13 & --32:50:17.1 & 24.24$\pm$0.02 & 24.01$\pm$0.04 & 24.20$\pm$0.07 & 24.04$\pm$0.07\nl
11:18:17.18 & --32:50:34.8 & 24.89$\pm$0.04 & 24.45$\pm$0.07 & 25.02$\pm$0.12 & 24.46$\pm$0.11\nl
11:18:17.19 & --32:50:16.6 & 24.48$\pm$0.02 & 24.59$\pm$0.08 & 24.53$\pm$0.11 & 24.73$\pm$0.10\nl
11:18:17.21 & --32:50:39.1 & 22.94$\pm$0.02 & 22.54$\pm$0.02 & 22.89$\pm$0.05 & 22.57$\pm$0.05\nl
11:18:17.27 & --32:50:37.6 & 23.79$\pm$0.02 & 23.71$\pm$0.03 & 23.81$\pm$0.05 & 23.76$\pm$0.05\nl
11:18:17.28 & --32:50:18.8 & 24.74$\pm$0.02 & 22.65$\pm$0.02 & 24.84$\pm$0.05 & 22.68$\pm$0.04\nl
11:18:17.29 & --32:50:22.8 & 23.15$\pm$0.04 & 23.52$\pm$0.03 & 23.04$\pm$0.04 & 23.16$\pm$0.04\nl
11:18:17.30 & --32:50:37.5 & 23.68$\pm$0.02 & 23.43$\pm$0.03 & 23.69$\pm$0.04 & 23.53$\pm$0.04\nl
11:18:17.32 & --32:50:36.0 & 23.12$\pm$0.02 & 21.54$\pm$0.02 & 23.01$\pm$0.03 & 21.59$\pm$0.03\nl
11:18:17.37 & --32:50:19.8 & 23.75$\pm$0.02 & 23.56$\pm$0.03 & 23.81$\pm$0.05 & 23.59$\pm$0.05\nl
11:18:17.38 & --32:50:37.3 & 24.57$\pm$0.02 & 23.22$\pm$0.03 & 24.52$\pm$0.05 & 23.21$\pm$0.05\nl
11:18:17.54 & --32:50:31.9 & 24.06$\pm$0.02 & 23.79$\pm$0.04 & 24.05$\pm$0.06 & 23.77$\pm$0.05\nl
11:18:17.55 & --32:50:24.9 & 24.83$\pm$0.02 & 24.43$\pm$0.07 & 24.83$\pm$0.08 & 24.32$\pm$0.08\nl
11:18:17.77 & --32:50:35.6 & 24.07$\pm$0.02 & 23.78$\pm$0.04 & 24.06$\pm$0.06 & 23.87$\pm$0.06\nl
11:18:17.79 & --32:50:22.4 & 24.20$\pm$0.02 & 24.04$\pm$0.04 & 24.19$\pm$0.06 & 24.08$\pm$0.05\nl
11:18:17.95 & --32:50:22.7 & 24.92$\pm$0.02 & 22.60$\pm$0.02 & 25.04$\pm$0.06 & 22.67$\pm$0.06\nl
11:18:18.11 & --32:50:25.0 & 23.59$\pm$0.02 & 22.67$\pm$0.02 & 23.63$\pm$0.04 & 22.70$\pm$0.04\nl
11:18:18.33 & --32:50:34.8 & 23.65$\pm$0.02 & 23.20$\pm$0.03 & 23.72$\pm$0.05 & 23.20$\pm$0.05\nl
11:18:18.38 & --32:50:26.0 & 25.22$\pm$0.02 & 23.48$\pm$0.03 & 25.05$\pm$0.05 & 23.61$\pm$0.05\nl
11:18:18.38 & --32:50:38.6 & 24.63$\pm$0.02 & 24.64$\pm$0.06 & 24.67$\pm$0.09 & 24.63$\pm$0.09\nl
11:18:18.40 & --32:50:37.2 & 24.64$\pm$0.02 & 24.29$\pm$0.05 & 24.67$\pm$0.08 & 24.36$\pm$0.08\nl
11:18:18.47 & --32:50:34.1 & 24.78$\pm$0.02 & 24.67$\pm$0.07 & 24.86$\pm$0.10 & 24.75$\pm$0.10\nl
11:18:18.51 & --32:50:23.0 & 24.32$\pm$0.02 & 24.36$\pm$0.06 & 24.37$\pm$0.07 & 24.35$\pm$0.07\nl
11:18:18.62 & --32:50:10.5 & 25.05$\pm$0.03 & 22.19$\pm$0.02 & 25.14$\pm$0.06 & 22.24$\pm$0.05\nl
11:18:18.69 & --32:50:16.1 & 25.01$\pm$0.03 & 24.77$\pm$0.07 & 24.96$\pm$0.10 & 24.72$\pm$0.10\nl
\enddata
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{cccccc}
\tablenum{A3}
\tablecolumns{4}
\tablewidth{15.0cm}
\tablecaption{Secondary Photometry Stars for WF2}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{V} & \colhead{$I$} & \colhead{V} & \colhead{$I$}}
\startdata
11:18:18.84 & --32:50:37.5 & 23.48$\pm$0.02 & 22.53$\pm$0.03 & 23.34$\pm$0.05 & 22.50$\pm$0.05\nl
11:18:19.06 & --32:50:36.3 & 23.84$\pm$0.02 & 22.93$\pm$0.03 & 23.88$\pm$0.06 & 22.87$\pm$0.05\nl
11:18:19.34 & --32:50:31.4 & 23.18$\pm$0.02 & 22.96$\pm$0.03 & 23.24$\pm$0.04 & 22.91$\pm$0.04\nl
11:18:19.68 & --32:50:35.9 & 23.29$\pm$0.02 & 23.08$\pm$0.04 & 23.24$\pm$0.05 & 23.01$\pm$0.04\nl
11:18:20.10 & --32:50:42.2 & 23.38$\pm$0.02 & 23.43$\pm$0.04 & 23.51$\pm$0.06 & 23.33$\pm$0.06\nl
11:18:20.33 & --32:50:22.5 & 24.07$\pm$0.03 & 23.55$\pm$0.05 & 23.94$\pm$0.06 & 23.31$\pm$0.06\nl
11:18:20.61 & --32:50:28.9 & 23.14$\pm$0.02 & 22.83$\pm$0.04 & 23.11$\pm$0.04 & 22.73$\pm$0.04\nl
11:18:20.62 & --32:50:05.8 & 23.89$\pm$0.02 & 23.27$\pm$0.04 & 23.88$\pm$0.06 & 23.14$\pm$0.06\nl
11:18:20.65 & --32:50:18.6 & 23.69$\pm$0.02 & 23.87$\pm$0.04 & 23.68$\pm$0.06 & 23.73$\pm$0.07\nl
11:18:20.80 & --32:50:43.1 & 23.25$\pm$0.02 & 22.24$\pm$0.02 & 23.18$\pm$0.04 & 22.19$\pm$0.04\nl
11:18:20.95 & --32:50:38.6 & 24.10$\pm$0.03 & 23.60$\pm$0.03 & 23.92$\pm$0.04 & 23.54$\pm$0.06\nl
11:18:21.52 & --32:49:59.8 & 23.16$\pm$0.02 & 22.88$\pm$0.04 & 23.23$\pm$0.03 & 22.78$\pm$0.03\nl
11:18:21.56 & --32:50:19.1 & 23.52$\pm$0.03 & 22.58$\pm$0.03 & 23.62$\pm$0.03 & 22.57$\pm$0.03\nl
11:18:21.74 & --32:50:45.8 & 23.99$\pm$0.02 & 22.10$\pm$0.02 & 23.98$\pm$0.06 & 22.04$\pm$0.05\nl
11:18:22.06 & --32:49:35.0 & 24.15$\pm$0.03 & 24.37$\pm$0.07 & 23.99$\pm$0.08 & 24.17$\pm$0.07\nl
11:18:22.08 & --32:50:14.8 & 22.93$\pm$0.02 & 22.52$\pm$0.03 & 22.98$\pm$0.04 & 22.35$\pm$0.04\nl
11:18:22.15 & --32:49:42.6 & 23.99$\pm$0.02 & 23.53$\pm$0.04 & 23.92$\pm$0.06 & 23.38$\pm$0.06\nl
11:18:22.17 & --32:50:46.3 & 24.01$\pm$0.02 & 23.78$\pm$0.03 & 23.97$\pm$0.05 & 23.63$\pm$0.06\nl
11:18:22.38 & --32:50:22.7 & 23.21$\pm$0.02 & 22.98$\pm$0.03 & 23.22$\pm$0.09 & 22.92$\pm$0.08\nl
11:18:22.40 & --32:50:15.0 & 23.78$\pm$0.02 & 23.29$\pm$0.03 & 23.74$\pm$0.03 & 23.23$\pm$0.03\nl
11:18:22.45 & --32:49:59.1 & 23.86$\pm$0.02 & 23.80$\pm$0.04 & 23.76$\pm$0.07 & 23.55$\pm$0.06\nl
11:18:22.52 & --32:50:01.3 & 24.03$\pm$0.03 & 23.72$\pm$0.04 & 23.90$\pm$0.05 & 23.58$\pm$0.06\nl
11:18:22.52 & --32:50:33.0 & 23.99$\pm$0.02 & 23.48$\pm$0.03 & 24.00$\pm$0.06 & 23.42$\pm$0.06\nl
11:18:22.59 & --32:49:46.9 & 23.91$\pm$0.02 & 23.61$\pm$0.06 & 23.88$\pm$0.08 & 23.70$\pm$0.11\nl
11:18:22.63 & --32:50:24.1 & 23.21$\pm$0.02 & 21.97$\pm$0.02 & 23.27$\pm$0.03 & 21.94$\pm$0.03\nl
11:18:22.72 & --32:50:32.0 & 23.82$\pm$0.02 & 23.70$\pm$0.04 & 23.77$\pm$0.06 & 23.55$\pm$0.05\nl
11:18:23.02 & --32:50:03.4 & 23.14$\pm$0.02 & 22.94$\pm$0.03 & 23.12$\pm$0.03 & 22.87$\pm$0.03\nl
11:18:23.13 & --32:50:27.2 & 23.19$\pm$0.02 & 23.04$\pm$0.03 & 23.12$\pm$0.04 & 22.91$\pm$0.04\nl
11:18:23.14 & --32:49:36.7 & 23.95$\pm$0.02 & 24.01$\pm$0.05 & 23.96$\pm$0.08 & 23.92$\pm$0.07\nl
11:18:23.27 & --32:49:47.4 & 23.92$\pm$0.02 & 23.61$\pm$0.03 & 23.90$\pm$0.04 & 23.53$\pm$0.04\nl
11:18:23.34 & --32:49:41.8 & 24.01$\pm$0.02 & 23.52$\pm$0.03 & 23.98$\pm$0.04 & 23.44$\pm$0.04\nl
11:18:23.39 & --32:49:56.5 & 23.57$\pm$0.02 & 23.01$\pm$0.03 & 23.51$\pm$0.03 & 22.99$\pm$0.03\nl
11:18:23.42 & --32:50:07.4 & 23.21$\pm$0.02 & 23.06$\pm$0.03 & 23.24$\pm$0.04 & 23.04$\pm$0.04\nl
11:18:23.45 & --32:49:41.9 & 23.14$\pm$0.02 & 22.68$\pm$0.02 & 23.14$\pm$0.03 & 22.66$\pm$0.03\nl
11:18:23.55 & --32:49:41.5 & 23.21$\pm$0.02 & 22.39$\pm$0.03 & 23.23$\pm$0.03 & 22.38$\pm$0.03\nl
11:18:23.55 & --32:49:54.4 & 23.73$\pm$0.02 & 23.33$\pm$0.03 & 23.61$\pm$0.04 & 23.24$\pm$0.04\nl
11:18:23.66 & --32:50:11.0 & 23.61$\pm$0.02 & 21.41$\pm$0.02 & 23.57$\pm$0.03 & 21.41$\pm$0.02\nl
11:18:23.81 & --32:49:36.0 & 23.96$\pm$0.02 & 23.52$\pm$0.03 & 23.97$\pm$0.03 & 23.50$\pm$0.03\nl
11:18:24.02 & --32:49:52.4 & 23.41$\pm$0.02 & 23.48$\pm$0.03 & 23.34$\pm$0.04 & 23.39$\pm$0.04\nl
11:18:24.48 & --32:50:03.1 & 23.10$\pm$0.02 & 21.82$\pm$0.02 & 23.15$\pm$0.04 & 21.81$\pm$0.04\nl
11:18:24.49 & --32:50:03.8 & 22.17$\pm$0.01 & 21.13$\pm$0.02 & 22.14$\pm$0.02 & 21.13$\pm$0.01\nl
11:18:24.64 & --32:50:12.1 & 23.81$\pm$0.02 & 23.75$\pm$0.03 & 23.86$\pm$0.04 & 23.76$\pm$0.03\nl
11:18:24.67 & --32:50:43.7 & 23.67$\pm$0.02 & 23.52$\pm$0.03 & 23.67$\pm$0.05 & 23.47$\pm$0.05\nl
11:18:24.81 & --32:50:04.6 & 23.60$\pm$0.02 & 23.66$\pm$0.03 & 23.70$\pm$0.06 & 23.70$\pm$0.06\nl
11:18:24.86 & --32:50:02.8 & 23.16$\pm$0.02 & 23.18$\pm$0.03 & 23.15$\pm$0.04 & 23.16$\pm$0.04\nl
\enddata
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{cccccc}
\tablenum{A4}
\tablecolumns{4}
\tablewidth{15.0cm}
\tablecaption{Secondary Photometry Stars for WF3}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{V} & \colhead{$I$} & \colhead{V} & \colhead{$I$}}
\startdata
11:18:18.38 & --32:51:52.7 & 24.43$\pm$0.03 & 22.70$\pm$0.03 & 24.49$\pm$0.05 & 22.71$\pm$0.05\nl
11:18:18.49 & --32:51:42.0 & 23.94$\pm$0.02 & 23.23$\pm$0.03 & 23.98$\pm$0.05 & 23.16$\pm$0.05\nl
11:18:18.61 & --32:51:11.5 & 24.20$\pm$0.03 & 24.49$\pm$0.06 & 24.43$\pm$0.10 & 24.35$\pm$0.09\nl
11:18:18.71 & --32:50:48.7 & 24.23$\pm$0.03 & 23.68$\pm$0.04 & 24.35$\pm$0.05 & 23.57$\pm$0.05\nl
11:18:19.21 & --32:51:16.3 & 23.18$\pm$0.02 & 22.88$\pm$0.03 & 23.18$\pm$0.05 & 22.81$\pm$0.05\nl
11:18:19.51 & --32:51:04.6 & 24.31$\pm$0.02 & 21.97$\pm$0.02 & 24.39$\pm$0.04 & 21.92$\pm$0.04\nl
11:18:19.52 & --32:50:49.2 & 23.59$\pm$0.03 & 22.68$\pm$0.03 & 23.55$\pm$0.06 & 22.50$\pm$0.05\nl
11:18:19.55 & --32:51:12.8 & 24.56$\pm$0.03 & 24.31$\pm$0.05 & 24.58$\pm$0.08 & 24.23$\pm$0.07\nl
11:18:19.85 & --32:51:02.9 & 24.18$\pm$0.03 & 23.91$\pm$0.04 & 24.19$\pm$0.07 & 23.76$\pm$0.07\nl
11:18:19.86 & --32:51:19.0 & 24.28$\pm$0.03 & 22.68$\pm$0.03 & 24.32$\pm$0.06 & 22.62$\pm$0.05\nl
11:18:19.98 & --32:51:49.3 & 24.20$\pm$0.02 & 24.10$\pm$0.04 & 24.26$\pm$0.07 & 24.00$\pm$0.07\nl
11:18:20.04 & --32:50:58.8 & 24.08$\pm$0.03 & 23.87$\pm$0.04 & 24.15$\pm$0.07 & 23.75$\pm$0.07\nl
11:18:20.22 & --32:51:32.6 & 24.17$\pm$0.03 & 23.79$\pm$0.04 & 24.03$\pm$0.05 & 23.69$\pm$0.05\nl
11:18:20.87 & --32:50:53.7 & 23.41$\pm$0.02 & 20.80$\pm$0.02 & 23.55$\pm$0.04 & 20.80$\pm$0.04\nl
11:18:21.13 & --32:51:45.6 & 24.28$\pm$0.03 & 21.94$\pm$0.02 & 24.37$\pm$0.04 & 21.93$\pm$0.04\nl
11:18:21.21 & --32:51:59.3 & 24.14$\pm$0.02 & 23.46$\pm$0.04 & 24.26$\pm$0.05 & 23.33$\pm$0.05\nl
11:18:21.27 & --32:51:43.0 & 24.52$\pm$0.03 & 24.35$\pm$0.05 & 24.54$\pm$0.07 & 24.29$\pm$0.07\nl
11:18:21.47 & --32:51:36.2 & 24.22$\pm$0.03 & 24.21$\pm$0.05 & 24.20$\pm$0.07 & 24.04$\pm$0.07\nl
11:18:21.50 & --32:51:10.7 & 24.34$\pm$0.03 & 23.73$\pm$0.04 & 24.40$\pm$0.07 & 23.70$\pm$0.06\nl
11:18:21.55 & --32:51:20.2 & 24.20$\pm$0.02 & 24.32$\pm$0.05 & 24.29$\pm$0.07 & 24.22$\pm$0.07\nl
11:18:22.03 & --32:51:12.0 & 23.49$\pm$0.02 & 23.32$\pm$0.03 & 23.55$\pm$0.04 & 23.22$\pm$0.04\nl
11:18:22.14 & --32:51:21.9 & 24.26$\pm$0.03 & 24.62$\pm$0.06 & 24.38$\pm$0.10 & 24.45$\pm$0.09\nl
11:18:22.27 & --32:51:26.0 & 24.05$\pm$0.03 & 23.98$\pm$0.04 & 24.08$\pm$0.05 & 23.84$\pm$0.05\nl
11:18:22.28 & --32:51:10.1 & 23.03$\pm$0.02 & 22.90$\pm$0.03 & 23.10$\pm$0.03 & 22.85$\pm$0.02\nl
11:18:22.29 & --32:51:49.0 & 23.90$\pm$0.03 & 22.10$\pm$0.03 & 24.07$\pm$0.04 & 22.17$\pm$0.04\nl
11:18:22.41 & --32:51:35.6 & 24.39$\pm$0.03 & 24.28$\pm$0.05 & 24.36$\pm$0.07 & 24.11$\pm$0.06\nl
11:18:22.42 & --32:51:00.1 & 24.44$\pm$0.03 & 24.32$\pm$0.05 & 24.56$\pm$0.08 & 24.21$\pm$0.07\nl
11:18:22.61 & --32:51:48.7 & 24.11$\pm$0.02 & 23.96$\pm$0.04 & 24.16$\pm$0.06 & 23.78$\pm$0.06\nl
11:18:23.26 & --32:51:58.5 & 23.98$\pm$0.03 & 23.80$\pm$0.05 & 24.06$\pm$0.06 & 23.69$\pm$0.06\nl
11:18:23.45 & --32:51:44.1 & 24.22$\pm$0.03 & 22.21$\pm$0.02 & 24.29$\pm$0.04 & 22.17$\pm$0.04\nl
11:18:23.57 & --32:51:08.0 & 23.24$\pm$0.02 & 21.35$\pm$0.02 & 23.40$\pm$0.04 & 21.32$\pm$0.04\nl
11:18:23.77 & --32:51:05.9 & 23.79$\pm$0.02 & 23.91$\pm$0.03 & 23.89$\pm$0.06 & 23.85$\pm$0.06\nl
11:18:23.93 & --32:51:53.5 & 24.40$\pm$0.02 & 23.90$\pm$0.04 & 24.50$\pm$0.06 & 23.84$\pm$0.06\nl
11:18:24.07 & --32:51:00.8 & 24.32$\pm$0.03 & 24.01$\pm$0.04 & 24.37$\pm$0.07 & 23.92$\pm$0.07\nl
11:18:24.25 & --32:50:57.6 & 24.27$\pm$0.03 & 24.30$\pm$0.06 & 24.39$\pm$0.07 & 24.37$\pm$0.06\nl
11:18:24.36 & --32:50:56.3 & 23.97$\pm$0.03 & 21.22$\pm$0.02 & 24.10$\pm$0.04 & 21.27$\pm$0.04\nl
\enddata
\end{deluxetable}
\vfill\pagebreak\newpage
\begin{deluxetable}{cccccc}
\tablenum{A5}
\tablecolumns{4}
\tablewidth{15.0cm}
\tablecaption{Secondary Standard Photometry for WF4}
\tablehead{
\colhead{R.A.} & \colhead{Dec.} & \multicolumn{2}{c}{ALLFRAME} & \multicolumn{2}{c}{DoPHOT}\\
\multicolumn{2}{c}{(J2000.0)} & \colhead{V} & \colhead{$I$} & \colhead{V} & \colhead{$I$}}
\startdata
11:18:12.84 & --32:51:17.8 & 24.59$\pm$0.02 & 22.76$\pm$0.02 & 24.80$\pm$0.10 & 22.81$\pm$0.09\nl
11:18:13.02 & --32:51:03.2 & 23.28$\pm$0.02 & 23.24$\pm$0.03 & 23.37$\pm$0.06 & 23.29$\pm$0.06\nl
11:18:13.37 & --32:51:13.2 & 24.25$\pm$0.02 & 24.03$\pm$0.04 & 24.33$\pm$0.06 & 23.98$\pm$0.06\nl
11:18:13.45 & --32:51:23.1 & 24.14$\pm$0.02 & 22.53$\pm$0.02 & 24.13$\pm$0.03 & 22.58$\pm$0.03\nl
11:18:13.47 & --32:50:49.1 & 24.62$\pm$0.02 & 24.58$\pm$0.05 & 24.72$\pm$0.07 & 24.61$\pm$0.09\nl
11:18:13.69 & --32:50:41.6 & 24.26$\pm$0.02 & 24.12$\pm$0.04 & 24.38$\pm$0.06 & 24.16$\pm$0.07\nl
11:18:13.90 & --32:51:08.1 & 24.45$\pm$0.02 & 24.21$\pm$0.04 & 24.57$\pm$0.06 & 24.24$\pm$0.06\nl
11:18:13.95 & --32:50:57.8 & 24.63$\pm$0.02 & 24.19$\pm$0.05 & 24.73$\pm$0.07 & 24.20$\pm$0.07\nl
11:18:14.06 & --32:50:58.8 & 24.10$\pm$0.02 & 22.63$\pm$0.02 & 24.08$\pm$0.04 & 22.65$\pm$0.04\nl
11:18:14.44 & --32:50:58.6 & 24.65$\pm$0.03 & 23.93$\pm$0.04 & 24.77$\pm$0.09 & 24.03$\pm$0.08\nl
11:18:14.58 & --32:51:06.2 & 24.08$\pm$0.02 & 23.83$\pm$0.04 & 24.20$\pm$0.06 & 23.87$\pm$0.06\nl
11:18:14.59 & --32:51:10.7 & 24.44$\pm$0.02 & 23.32$\pm$0.03 & 24.21$\pm$0.04 & 23.37$\pm$0.04\nl
11:18:14.67 & --32:51:20.6 & 23.72$\pm$0.02 & 23.21$\pm$0.03 & 23.81$\pm$0.04 & 23.26$\pm$0.04\nl
11:18:15.30 & --32:51:25.4 & 24.23$\pm$0.02 & 22.67$\pm$0.02 & 24.25$\pm$0.03 & 22.70$\pm$0.03\nl
11:18:15.32 & --32:51:17.6 & 24.57$\pm$0.03 & 24.06$\pm$0.04 & 24.55$\pm$0.07 & 24.10$\pm$0.07\nl
11:18:15.36 & --32:51:34.0 & 24.42$\pm$0.02 & 24.43$\pm$0.06 & 24.54$\pm$0.09 & 24.49$\pm$0.09\nl
11:18:15.82 & --32:51:07.8 & 24.57$\pm$0.02 & 24.36$\pm$0.05 & 24.63$\pm$0.07 & 24.32$\pm$0.07\nl
11:18:16.07 & --32:51:38.8 & 24.46$\pm$0.02 & 22.29$\pm$0.02 & 24.50$\pm$0.04 & 22.30$\pm$0.04\nl
11:18:16.12 & --32:51:02.8 & 24.79$\pm$0.03 & 24.66$\pm$0.06 & 24.80$\pm$0.10 & 24.65$\pm$0.10\nl
11:18:16.33 & --32:51:04.0 & 24.51$\pm$0.02 & 22.44$\pm$0.03 & 24.58$\pm$0.04 & 22.46$\pm$0.04\nl
11:18:16.49 & --32:51:35.4 & 24.62$\pm$0.02 & 22.35$\pm$0.02 & 24.68$\pm$0.06 & 22.45$\pm$0.05\nl
11:18:16.50 & --32:51:52.4 & 24.45$\pm$0.02 & 23.86$\pm$0.04 & 24.54$\pm$0.05 & 23.85$\pm$0.05\nl
11:18:16.58 & --32:51:08.9 & 24.29$\pm$0.02 & 23.80$\pm$0.03 & 24.30$\pm$0.06 & 23.80$\pm$0.05\nl
11:18:16.68 & --32:51:05.7 & 24.59$\pm$0.03 & 24.20$\pm$0.07 & 24.67$\pm$0.10 & 24.32$\pm$0.08\nl
11:18:16.93 & --32:51:34.5 & 24.45$\pm$0.02 & 23.41$\pm$0.03 & 24.51$\pm$0.05 & 23.45$\pm$0.05\nl
11:18:16.96 & --32:50:50.8 & 23.95$\pm$0.02 & 23.65$\pm$0.04 & 23.92$\pm$0.06 & 23.57$\pm$0.06\nl
11:18:17.14 & --32:50:52.9 & 24.40$\pm$0.02 & 23.75$\pm$0.08 & 24.46$\pm$0.12 & 23.69$\pm$0.11\nl
11:18:17.23 & --32:51:22.2 & 23.66$\pm$0.02 & 21.81$\pm$0.02 & 23.72$\pm$0.03 & 21.87$\pm$0.03\nl
11:18:17.28 & --32:51:16.1 & 24.68$\pm$0.03 & 24.46$\pm$0.05 & 24.77$\pm$0.08 & 24.54$\pm$0.08\nl
11:18:17.33 & --32:51:44.2 & 24.67$\pm$0.02 & 22.34$\pm$0.02 & 24.79$\pm$0.04 & 22.38$\pm$0.04\nl
11:18:17.42 & --32:51:26.6 & 23.70$\pm$0.02 & 21.44$\pm$0.01 & 23.76$\pm$0.03 & 21.52$\pm$0.02\nl
11:18:17.57 & --32:51:50.0 & 24.55$\pm$0.02 & 24.68$\pm$0.06 & 24.61$\pm$0.07 & 24.68$\pm$0.07\nl
11:18:17.60 & --32:51:08.0 & 24.63$\pm$0.02 & 24.38$\pm$0.06 & 24.71$\pm$0.10 & 24.45$\pm$0.09\nl
11:18:17.64 & --32:51:56.8 & 24.65$\pm$0.02 & 22.80$\pm$0.03 & 24.65$\pm$0.06 & 22.88$\pm$0.05\nl
11:18:17.79 & --32:51:02.7 & 24.28$\pm$0.02 & 24.31$\pm$0.05 & 24.30$\pm$0.07 & 24.15$\pm$0.07\nl
11:18:17.80 & --32:50:59.3 & 24.04$\pm$0.02 & 23.86$\pm$0.04 & 24.16$\pm$0.08 & 23.97$\pm$0.08\nl
11:18:17.82 & --32:51:10.6 & 24.50$\pm$0.02 & 24.16$\pm$0.05 & 24.51$\pm$0.07 & 24.06$\pm$0.07\nl
11:18:17.84 & --32:51:38.0 & 24.65$\pm$0.02 & 24.54$\pm$0.06 & 24.74$\pm$0.09 & 24.49$\pm$0.09\nl
11:18:17.96 & --32:51:37.3 & 24.43$\pm$0.02 & 24.44$\pm$0.05 & 24.54$\pm$0.11 & 24.35$\pm$0.10\nl
11:18:17.97 & --32:51:39.3 & 23.85$\pm$0.02 & 21.97$\pm$0.02 & 23.95$\pm$0.04 & 22.08$\pm$0.04\nl
11:18:18.00 & --32:51:07.0 & 24.12$\pm$0.02 & 23.32$\pm$0.03 & 24.16$\pm$0.05 & 23.34$\pm$0.05\nl
11:18:18.36 & --32:50:49.1 & 24.18$\pm$0.02 & 24.35$\pm$0.06 & 24.17$\pm$0.10 & 24.17$\pm$0.09\nl
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A6}
\tablecaption{ALLFRAME F555W Photometry}
\tablehead{
\colhead{JD} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} }
\startdata
 & C01 & C02 & C03 & C04 & C05 \nl \tableline 
2449714.37 & $\dots$          & 23.66 $\pm$ 0.07 & 24.42 $\pm$ 0.09 & 24.31 $\pm$ 0.10 & 25.47 $\pm$ 0.24 \nl 
2449722.28 & 23.67 $\pm$ 0.14 & 23.97 $\pm$ 0.08 & 24.65 $\pm$ 0.12 & 24.39 $\pm$ 0.10 & 25.56 $\pm$ 0.20 \nl 
2449733.40 & 23.87 $\pm$ 0.16 & 24.12 $\pm$ 0.08 & 24.78 $\pm$ 0.09 & 23.54 $\pm$ 0.05 & 24.35 $\pm$ 0.14 \nl 
2449735.48 & 23.78 $\pm$ 0.21 & 24.15 $\pm$ 0.08 & 24.54 $\pm$ 0.08 & 23.49 $\pm$ 0.07 & 24.44 $\pm$ 0.12 \nl 
2449738.43 & 23.60 $\pm$ 0.13 & 24.22 $\pm$ 0.10 & 24.13 $\pm$ 0.10 & 23.71 $\pm$ 0.07 & 24.53 $\pm$ 0.13 \nl 
2449742.18 & 23.26 $\pm$ 0.11 & 24.23 $\pm$ 0.11 & 23.97 $\pm$ 0.07 & 23.76 $\pm$ 0.07 & 24.82 $\pm$ 0.14 \nl 
2449746.01 & 23.24 $\pm$ 0.09 & 24.14 $\pm$ 0.11 & 23.94 $\pm$ 0.06 & 23.74 $\pm$ 0.10 & 24.80 $\pm$ 0.19 \nl 
2449750.09 & 23.32 $\pm$ 0.08 & 23.65 $\pm$ 0.09 & 24.20 $\pm$ 0.09 & 23.86 $\pm$ 0.09 & 25.07 $\pm$ 0.19 \nl 
2449755.25 & 23.45 $\pm$ 0.08 & 23.39 $\pm$ 0.08 & 24.37 $\pm$ 0.08 & 24.15 $\pm$ 0.09 & 25.51 $\pm$ 0.31 \nl 
2449761.16 & 23.48 $\pm$ 0.10 & 23.63 $\pm$ 0.07 & 24.58 $\pm$ 0.10 & 24.15 $\pm$ 0.08 & 25.55 $\pm$ 0.26 \nl 
2449767.39 & 23.60 $\pm$ 0.09 & 23.99 $\pm$ 0.06 & 24.83 $\pm$ 0.10 & 23.68 $\pm$ 0.07 & 24.24 $\pm$ 0.12 \nl 
2449773.69 & $\dots$          & 24.21 $\pm$ 0.08 & 24.85 $\pm$ 0.09 & 23.59 $\pm$ 0.07 & 24.46 $\pm$ 0.12 \nl 
\tableline 

 & C06 & C07 & C08 & C09 & C10 \nl \tableline 
2449714.37 & 25.36 $\pm$ 0.13 & 23.57 $\pm$ 0.11 & 24.81 $\pm$ 0.12 & 23.84 $\pm$ 0.21 & 23.64 $\pm$ 0.08 \nl 
2449722.28 & 24.73 $\pm$ 0.08 & 23.96 $\pm$ 0.11 & 24.44 $\pm$ 0.23 & 24.20 $\pm$ 0.23 & 24.08 $\pm$ 0.08 \nl 
2449733.40 & 24.63 $\pm$ 0.13 & 24.14 $\pm$ 0.14 & 24.67 $\pm$ 0.14 & 24.53 $\pm$ 0.23 & 24.50 $\pm$ 0.27 \nl 
2449735.48 & 24.50 $\pm$ 0.11 & 23.54 $\pm$ 0.28 & 24.84 $\pm$ 0.09 & 24.41 $\pm$ 0.34 & 24.52 $\pm$ 0.09 \nl 
2449738.43 & 24.74 $\pm$ 0.10 & 23.19 $\pm$ 0.12 & 24.87 $\pm$ 0.11 & 24.41 $\pm$ 0.26 & 24.54 $\pm$ 0.11 \nl 
2449742.18 & 24.89 $\pm$ 0.13 & 23.28 $\pm$ 0.11 & 24.95 $\pm$ 0.09 & 23.93 $\pm$ 0.22 & 24.67 $\pm$ 0.09 \nl 
2449746.01 & 25.02 $\pm$ 0.13 & 23.30 $\pm$ 0.16 & 24.93 $\pm$ 0.14 & 23.79 $\pm$ 0.21 & 23.67 $\pm$ 0.06 \nl 
2449750.09 & 25.19 $\pm$ 0.13 & 23.43 $\pm$ 0.16 & 25.14 $\pm$ 0.12 & 23.87 $\pm$ 0.23 & 23.64 $\pm$ 0.09 \nl 
2449755.25 & 25.38 $\pm$ 0.17 & 23.62 $\pm$ 0.18 & 25.20 $\pm$ 0.16 & 24.24 $\pm$ 0.19 & 23.91 $\pm$ 0.09 \nl 
2449761.16 & 24.80 $\pm$ 0.13 & 23.86 $\pm$ 0.17 & 25.33 $\pm$ 0.15 & 24.24 $\pm$ 0.24 & 24.22 $\pm$ 0.09 \nl 
2449767.39 & 24.45 $\pm$ 0.10 & 24.06 $\pm$ 0.19 & 25.28 $\pm$ 0.24 & 24.41 $\pm$ 0.26 & 24.49 $\pm$ 0.09 \nl 
2449773.69 & 24.83 $\pm$ 0.11 & 23.55 $\pm$ 0.12 & 24.71 $\pm$ 0.08 & 23.94 $\pm$ 0.19 & 24.58 $\pm$ 0.09 \nl 
\tableline 

 & C11 & C12 & C13 & C14 & C15 \nl \tableline 
2449714.37 & 26.02 $\pm$ 0.22 & 24.92 $\pm$ 0.22 & 24.53 $\pm$ 0.09 & 23.72 $\pm$ 0.14 & 24.57 $\pm$ 0.23 \nl 
2449722.28 & 25.92 $\pm$ 0.22 & 25.16 $\pm$ 0.33 & 24.88 $\pm$ 0.13 & 22.97 $\pm$ 0.10 & 25.43 $\pm$ 0.18 \nl 
2449733.40 & 25.56 $\pm$ 0.19 & 25.76 $\pm$ 0.31 & 23.79 $\pm$ 0.07 & 23.46 $\pm$ 0.09 & 25.66 $\pm$ 0.25 \nl 
2449735.48 & 25.60 $\pm$ 0.14 & 25.50 $\pm$ 0.24 & 23.92 $\pm$ 0.06 & 23.46 $\pm$ 0.13 & 25.57 $\pm$ 0.21 \nl 
2449738.43 & 25.85 $\pm$ 0.18 & 25.42 $\pm$ 0.23 & 24.15 $\pm$ 0.07 & 23.53 $\pm$ 0.10 & 25.62 $\pm$ 0.28 \nl 
2449742.18 & 25.76 $\pm$ 0.15 & 24.75 $\pm$ 0.15 & 24.35 $\pm$ 0.09 & 23.58 $\pm$ 0.10 & 24.98 $\pm$ 0.18 \nl 
2449746.01 & 26.07 $\pm$ 0.23 & 24.82 $\pm$ 0.15 & 24.57 $\pm$ 0.08 & 23.66 $\pm$ 0.12 & 24.74 $\pm$ 0.19 \nl 
2449750.09 & 26.04 $\pm$ 0.19 & 25.04 $\pm$ 0.18 & 24.66 $\pm$ 0.09 & 23.25 $\pm$ 0.12 & 24.98 $\pm$ 0.19 \nl 
2449755.25 & 26.23 $\pm$ 0.32 & 25.30 $\pm$ 0.15 & 24.94 $\pm$ 0.13 & 22.87 $\pm$ 0.12 & 25.32 $\pm$ 0.21 \nl 
2449761.16 & 26.49 $\pm$ 0.30 & 25.72 $\pm$ 0.23 & 24.69 $\pm$ 0.10 & 23.14 $\pm$ 0.10 & 25.39 $\pm$ 0.24 \nl 
2449767.39 & 25.58 $\pm$ 0.19 & 25.81 $\pm$ 0.20 & 24.01 $\pm$ 0.10 & 23.39 $\pm$ 0.12 & 25.71 $\pm$ 0.23 \nl 
2449773.69 & 25.83 $\pm$ 0.20 & 24.92 $\pm$ 0.25 & 24.27 $\pm$ 0.08 & 23.67 $\pm$ 0.13 & 24.90 $\pm$ 0.17 \nl 
\tablebreak 
 & C16 & C17 & C18 & C19 & C20 \nl \tableline 
2449714.37 & 24.16 $\pm$ 0.06 & 23.60 $\pm$ 0.11 & 25.08 $\pm$ 0.16 & 23.46 $\pm$ 0.08 & 24.49 $\pm$ 0.08 \nl 
2449722.28 & 24.51 $\pm$ 0.08 & 24.01 $\pm$ 0.13 & 25.46 $\pm$ 0.21 & 23.96 $\pm$ 0.08 & 24.62 $\pm$ 0.24 \nl 
2449733.40 & 25.08 $\pm$ 0.12 & 24.39 $\pm$ 0.11 & 25.59 $\pm$ 0.21 & 24.58 $\pm$ 0.12 & 25.15 $\pm$ 0.15 \nl 
2449735.48 & 25.10 $\pm$ 0.11 & 24.40 $\pm$ 0.13 & 25.60 $\pm$ 0.24 & 24.40 $\pm$ 0.09 & 24.75 $\pm$ 0.12 \nl 
2449738.43 & 24.82 $\pm$ 0.17 & 23.65 $\pm$ 0.07 & 25.00 $\pm$ 0.28 & 24.55 $\pm$ 0.09 & 24.33 $\pm$ 0.11 \nl 
2449742.18 & 23.96 $\pm$ 0.08 & 23.45 $\pm$ 0.07 & 25.02 $\pm$ 0.18 & 23.39 $\pm$ 0.09 & 24.54 $\pm$ 0.15 \nl 
2449746.01 & 24.12 $\pm$ 0.09 & 23.61 $\pm$ 0.08 & 25.18 $\pm$ 0.20 & 23.66 $\pm$ 0.08 & 24.75 $\pm$ 0.16 \nl 
2449750.09 & 24.38 $\pm$ 0.13 & 23.88 $\pm$ 0.10 & 25.37 $\pm$ 0.21 & 23.99 $\pm$ 0.12 & 24.98 $\pm$ 0.13 \nl 
2449755.25 & 24.51 $\pm$ 0.09 & 24.08 $\pm$ 0.12 & 25.49 $\pm$ 0.19 & 24.11 $\pm$ 0.15 & 25.23 $\pm$ 0.19 \nl 
2449761.16 & 24.79 $\pm$ 0.10 & 24.23 $\pm$ 0.10 & 25.85 $\pm$ 0.22 & 24.49 $\pm$ 0.10 & 24.92 $\pm$ 0.12 \nl 
2449767.39 & 25.01 $\pm$ 0.11 & 23.74 $\pm$ 0.11 & 24.95 $\pm$ 0.13 & 24.01 $\pm$ 0.09 & 24.41 $\pm$ 0.12 \nl 
2449773.69 & 24.28 $\pm$ 0.09 & 23.72 $\pm$ 0.12 & 25.21 $\pm$ 0.15 & 23.79 $\pm$ 0.10 & 24.94 $\pm$ 0.12 \nl 
\tableline 

 & C21 & C22 & C23 & C24 & C25 \nl \tableline 
2449714.37 & 25.40 $\pm$ 0.14 & 24.71 $\pm$ 0.15 & 25.36 $\pm$ 0.17 & 24.82 $\pm$ 0.13 & 25.71 $\pm$ 0.17 \nl 
2449722.28 & 24.42 $\pm$ 0.07 & 23.95 $\pm$ 0.11 & 26.40 $\pm$ 0.40 & 24.21 $\pm$ 0.09 & 26.09 $\pm$ 0.27 \nl 
2449733.40 & 24.95 $\pm$ 0.12 & 24.39 $\pm$ 0.13 & 24.89 $\pm$ 0.14 & 24.83 $\pm$ 0.11 & 25.22 $\pm$ 0.12 \nl 
2449735.48 & 25.09 $\pm$ 0.10 & 24.45 $\pm$ 0.17 & 25.14 $\pm$ 0.14 & 24.78 $\pm$ 0.18 & 25.37 $\pm$ 0.23 \nl 
2449738.43 & 25.19 $\pm$ 0.10 & 24.50 $\pm$ 0.18 & 25.05 $\pm$ 0.17 & 24.82 $\pm$ 0.19 & 25.49 $\pm$ 0.18 \nl 
2449742.18 & 25.23 $\pm$ 0.12 & 24.52 $\pm$ 0.18 & 25.47 $\pm$ 0.24 & 23.89 $\pm$ 0.11 & 25.95 $\pm$ 0.21 \nl 
2449746.01 & 25.15 $\pm$ 0.13 & 23.52 $\pm$ 0.10 & 25.75 $\pm$ 0.24 & 23.90 $\pm$ 0.10 & 26.00 $\pm$ 0.31 \nl 
2449750.09 & 24.31 $\pm$ 0.14 & 23.87 $\pm$ 0.10 & 25.57 $\pm$ 0.23 & 24.09 $\pm$ 0.10 & 24.86 $\pm$ 0.13 \nl 
2449755.25 & 24.70 $\pm$ 0.11 & 24.28 $\pm$ 0.12 & 24.80 $\pm$ 0.14 & 24.44 $\pm$ 0.11 & 25.01 $\pm$ 0.15 \nl 
2449761.16 & 25.14 $\pm$ 0.14 & 24.43 $\pm$ 0.18 & 25.06 $\pm$ 0.20 & 24.69 $\pm$ 0.13 & 25.21 $\pm$ 0.19 \nl 
2449767.39 & 25.23 $\pm$ 0.12 & 24.62 $\pm$ 0.19 & 25.74 $\pm$ 0.24 & 23.69 $\pm$ 0.10 & 25.72 $\pm$ 0.22 \nl 
2449773.69 & 24.31 $\pm$ 0.08 & 23.84 $\pm$ 0.13 & 26.06 $\pm$ 0.31 & 24.25 $\pm$ 0.10 & 24.97 $\pm$ 0.14 \nl 
\tableline 

 & C26 & C27 & C28 & C29 & C30 \nl \tableline 
2449714.37 & 24.27 $\pm$ 0.08 & 24.97 $\pm$ 0.24 & 24.92 $\pm$ 0.13 & 25.70 $\pm$ 0.19 & 25.47 $\pm$ 0.16 \nl 
2449722.28 & 25.22 $\pm$ 0.09 & 24.59 $\pm$ 0.22 & 24.10 $\pm$ 0.12 & 25.26 $\pm$ 0.17 & 25.98 $\pm$ 0.21 \nl 
2449733.40 & 25.53 $\pm$ 0.15 & 24.92 $\pm$ 0.19 & 24.79 $\pm$ 0.12 & 25.22 $\pm$ 0.12 & 25.88 $\pm$ 0.18 \nl 
2449735.48 & 24.80 $\pm$ 0.08 & 25.05 $\pm$ 0.20 & 24.57 $\pm$ 0.11 & 25.53 $\pm$ 0.19 & 25.05 $\pm$ 0.18 \nl 
2449738.43 & 24.26 $\pm$ 0.12 & 25.00 $\pm$ 0.19 & 24.83 $\pm$ 0.12 & 25.59 $\pm$ 0.17 & 25.11 $\pm$ 0.14 \nl 
2449742.18 & 24.56 $\pm$ 0.09 & 24.34 $\pm$ 0.17 & 23.64 $\pm$ 0.09 & 25.79 $\pm$ 0.14 & 25.36 $\pm$ 0.13 \nl 
2449746.01 & 24.63 $\pm$ 0.12 & 24.34 $\pm$ 0.16 & 23.95 $\pm$ 0.10 & 25.41 $\pm$ 0.19 & 25.45 $\pm$ 0.15 \nl 
2449750.09 & 24.95 $\pm$ 0.12 & 24.43 $\pm$ 0.15 & 24.21 $\pm$ 0.12 & 24.72 $\pm$ 0.15 & 26.10 $\pm$ 0.30 \nl 
2449755.25 & 25.24 $\pm$ 0.13 & 24.64 $\pm$ 0.25 & 24.50 $\pm$ 0.08 & 25.08 $\pm$ 0.14 & 25.74 $\pm$ 0.18 \nl 
2449761.16 & 24.13 $\pm$ 0.10 & 24.98 $\pm$ 0.19 & 24.81 $\pm$ 0.11 & 25.71 $\pm$ 0.15 & 25.20 $\pm$ 0.17 \nl 
2449767.39 & 24.61 $\pm$ 0.11 & 24.25 $\pm$ 0.18 & 23.79 $\pm$ 0.07 & 25.85 $\pm$ 0.21 & 25.51 $\pm$ 0.17 \nl 
2449773.69 & 25.44 $\pm$ 0.15 & 24.63 $\pm$ 0.19 & 24.27 $\pm$ 0.08 & 24.53 $\pm$ 0.08 & 25.98 $\pm$ 0.16 \nl 
\tablebreak 
 & C31 & C32 & C33 & C34 & C35 \nl \tableline 
2449714.37 & 25.35 $\pm$ 0.20 & 24.34 $\pm$ 0.12 & 25.39 $\pm$ 0.22 & 25.28 $\pm$ 0.23 & 25.28 $\pm$ 0.11 \nl 
2449722.28 & $\dots$          & 24.59 $\pm$ 0.21 & 26.20 $\pm$ 0.33 & 24.56 $\pm$ 0.09 & 24.54 $\pm$ 0.10 \nl 
2449733.40 & 25.02 $\pm$ 0.19 & 24.08 $\pm$ 0.13 & 26.51 $\pm$ 0.38 & 24.96 $\pm$ 0.17 & 25.25 $\pm$ 0.13 \nl 
2449735.48 & 25.17 $\pm$ 0.18 & 24.16 $\pm$ 0.13 & 26.09 $\pm$ 0.29 & 25.15 $\pm$ 0.10 & 25.23 $\pm$ 0.12 \nl 
2449738.43 & 25.25 $\pm$ 0.15 & 24.37 $\pm$ 0.16 & 25.44 $\pm$ 0.18 & 24.96 $\pm$ 0.16 & 25.33 $\pm$ 0.12 \nl 
2449742.18 & 24.18 $\pm$ 0.09 & 24.60 $\pm$ 0.13 & 25.52 $\pm$ 0.19 & 24.85 $\pm$ 0.16 & 24.23 $\pm$ 0.09 \nl 
2449746.01 & 24.36 $\pm$ 0.10 & 24.49 $\pm$ 0.15 & 25.94 $\pm$ 0.29 & 24.37 $\pm$ 0.13 & 24.52 $\pm$ 0.11 \nl 
2449750.09 & 24.58 $\pm$ 0.17 & 23.55 $\pm$ 0.12 & 26.02 $\pm$ 0.27 & 24.74 $\pm$ 0.12 & 24.76 $\pm$ 0.11 \nl 
2449755.25 & 24.83 $\pm$ 0.12 & 24.00 $\pm$ 0.14 & 26.71 $\pm$ 0.47 & 24.91 $\pm$ 0.14 & 25.22 $\pm$ 0.13 \nl 
2449761.16 & 25.05 $\pm$ 0.15 & 24.28 $\pm$ 0.12 & 25.49 $\pm$ 0.25 & 25.15 $\pm$ 0.19 & 25.42 $\pm$ 0.11 \nl 
2449767.39 & 24.09 $\pm$ 0.10 & 24.55 $\pm$ 0.23 & 25.90 $\pm$ 0.29 & 24.55 $\pm$ 0.10 & 24.39 $\pm$ 0.07 \nl 
2449773.69 & 24.75 $\pm$ 0.17 & 23.68 $\pm$ 0.13 & 26.38 $\pm$ 0.41 & 24.84 $\pm$ 0.18 & 24.83 $\pm$ 0.09 \nl 
\tableline 

 & C36 & C37 & C38 & C39 & C40 \nl \tableline 
2449714.37 & 25.02 $\pm$ 0.10 & 24.58 $\pm$ 0.13 & 24.56 $\pm$ 0.20 & 24.17 $\pm$ 0.11 & 25.24 $\pm$ 0.12 \nl 
2449722.28 & 24.68 $\pm$ 0.12 & 25.56 $\pm$ 0.19 & 23.58 $\pm$ 0.12 & 25.00 $\pm$ 0.16 & 25.05 $\pm$ 0.12 \nl 
2449733.40 & 25.12 $\pm$ 0.14 & 24.48 $\pm$ 0.08 & 24.33 $\pm$ 0.23 & 24.77 $\pm$ 0.17 & 25.19 $\pm$ 0.11 \nl 
2449735.48 & 24.91 $\pm$ 0.13 & 24.39 $\pm$ 0.11 & 24.51 $\pm$ 0.14 & 24.09 $\pm$ 0.10 & 24.85 $\pm$ 0.08 \nl 
2449738.43 & 24.95 $\pm$ 0.11 & 24.71 $\pm$ 0.10 & 24.51 $\pm$ 0.15 & 24.36 $\pm$ 0.13 & 24.48 $\pm$ 0.08 \nl 
2449742.18 & 24.41 $\pm$ 0.08 & 24.97 $\pm$ 0.16 & 23.81 $\pm$ 0.09 & 24.65 $\pm$ 0.10 & 24.70 $\pm$ 0.10 \nl 
2449746.01 & 24.56 $\pm$ 0.13 & 25.35 $\pm$ 0.19 & 23.72 $\pm$ 0.11 & 25.10 $\pm$ 0.15 & 24.96 $\pm$ 0.15 \nl 
2449750.09 & 24.86 $\pm$ 0.12 & 25.43 $\pm$ 0.17 & 24.06 $\pm$ 0.13 & 25.13 $\pm$ 0.15 & $\dots$          \nl 
2449755.25 & 25.08 $\pm$ 0.14 & 24.39 $\pm$ 0.12 & 24.58 $\pm$ 0.17 & 24.12 $\pm$ 0.13 & 24.98 $\pm$ 0.12 \nl 
2449761.16 & 24.96 $\pm$ 0.12 & 24.89 $\pm$ 0.15 & 24.41 $\pm$ 0.15 & 24.57 $\pm$ 0.13 & 24.52 $\pm$ 0.10 \nl 
2449767.39 & 24.61 $\pm$ 0.10 & $\dots$          & 23.69 $\pm$ 0.20 & 25.05 $\pm$ 0.14 & 25.25 $\pm$ 0.17 \nl 
2449773.69 & 25.08 $\pm$ 0.14 & 25.50 $\pm$ 0.22 & 24.44 $\pm$ 0.17 & 25.44 $\pm$ 0.18 & 25.67 $\pm$ 0.26 \nl 
\tableline 

 & C41 & C42 & C43 & C44 & C45 \nl \tableline 
2449714.37 & 24.02 $\pm$ 0.08 & 24.65 $\pm$ 0.12 & 23.71 $\pm$ 0.16 & 25.31 $\pm$ 0.18 & 24.53 $\pm$ 0.17 \nl 
2449722.28 & 24.85 $\pm$ 0.08 & 25.71 $\pm$ 0.29 & 24.04 $\pm$ 0.21 & 24.75 $\pm$ 0.10 & 24.76 $\pm$ 0.22 \nl 
2449733.40 & 23.83 $\pm$ 0.07 & 24.59 $\pm$ 0.12 & 23.60 $\pm$ 0.15 & 25.41 $\pm$ 0.14 & 24.64 $\pm$ 0.16 \nl 
2449735.48 & 23.97 $\pm$ 0.10 & 24.69 $\pm$ 0.16 & 23.75 $\pm$ 0.12 & 24.98 $\pm$ 0.16 & 24.53 $\pm$ 0.19 \nl 
2449738.43 & 24.30 $\pm$ 0.11 & 25.12 $\pm$ 0.18 & 23.87 $\pm$ 0.16 & 24.36 $\pm$ 0.09 & 24.58 $\pm$ 0.19 \nl 
2449742.18 & 24.45 $\pm$ 0.12 & 25.42 $\pm$ 0.19 & 24.11 $\pm$ 0.17 & 24.75 $\pm$ 0.11 & 24.30 $\pm$ 0.16 \nl 
2449746.01 & 24.80 $\pm$ 0.16 & 25.73 $\pm$ 0.29 & 24.10 $\pm$ 0.16 & 24.89 $\pm$ 0.17 & 24.21 $\pm$ 0.17 \nl 
2449750.09 & 24.71 $\pm$ 0.09 & 25.38 $\pm$ 0.19 & 23.91 $\pm$ 0.16 & 25.19 $\pm$ 0.18 & 24.47 $\pm$ 0.15 \nl 
2449755.25 & 23.89 $\pm$ 0.12 & 24.83 $\pm$ 0.15 & 23.69 $\pm$ 0.13 & 24.37 $\pm$ 0.08 & 24.67 $\pm$ 0.16 \nl 
2449761.16 & 24.46 $\pm$ 0.14 & 25.49 $\pm$ 0.20 & 23.93 $\pm$ 0.14 & 24.75 $\pm$ 0.13 & 24.14 $\pm$ 0.12 \nl 
2449767.39 & 24.84 $\pm$ 0.14 & 25.52 $\pm$ 0.25 & 23.90 $\pm$ 0.21 & 25.08 $\pm$ 0.18 & 24.45 $\pm$ 0.16 \nl 
2449773.69 & 24.14 $\pm$ 0.09 & 24.98 $\pm$ 0.19 & 23.69 $\pm$ 0.17 & 24.75 $\pm$ 0.12 & 24.63 $\pm$ 0.15 \nl 
\tablebreak 
 & C46 & C47 & C48 & C49 & C50 \nl \tableline 
2449714.37 & 25.26 $\pm$ 0.21 & 24.00 $\pm$ 0.13 & 25.49 $\pm$ 0.16 & 25.75 $\pm$ 0.23 & 24.77 $\pm$ 0.14 \nl 
2449722.28 & 24.42 $\pm$ 0.07 & 24.81 $\pm$ 0.14 & 25.24 $\pm$ 0.21 & 25.86 $\pm$ 0.23 & 25.77 $\pm$ 0.25 \nl 
2449733.40 & 24.99 $\pm$ 0.20 & 24.06 $\pm$ 0.11 & 25.40 $\pm$ 0.19 & 25.64 $\pm$ 0.18 & 24.86 $\pm$ 0.19 \nl 
2449735.48 & 24.91 $\pm$ 0.15 & 24.05 $\pm$ 0.08 & 25.34 $\pm$ 0.20 & 25.64 $\pm$ 0.19 & 25.02 $\pm$ 0.17 \nl 
2449738.43 & 24.76 $\pm$ 0.11 & 24.35 $\pm$ 0.10 & 25.43 $\pm$ 0.14 & 25.58 $\pm$ 0.22 & 25.39 $\pm$ 0.23 \nl 
2449742.18 & 24.00 $\pm$ 0.09 & 24.76 $\pm$ 0.11 & 24.78 $\pm$ 0.13 & 24.66 $\pm$ 0.12 & 25.77 $\pm$ 0.22 \nl 
2449746.01 & 24.21 $\pm$ 0.12 & 24.56 $\pm$ 0.17 & 24.97 $\pm$ 0.17 & 24.90 $\pm$ 0.15 & 25.55 $\pm$ 0.21 \nl 
2449750.09 & 24.63 $\pm$ 0.12 & 24.03 $\pm$ 0.09 & 25.29 $\pm$ 0.13 & 25.42 $\pm$ 0.24 & 24.63 $\pm$ 0.12 \nl 
2449755.25 & 24.85 $\pm$ 0.19 & 24.18 $\pm$ 0.09 & 25.41 $\pm$ 0.19 & 25.47 $\pm$ 0.27 & 25.15 $\pm$ 0.18 \nl 
2449761.16 & 23.83 $\pm$ 0.09 & 24.68 $\pm$ 0.13 & 24.85 $\pm$ 0.11 & 24.64 $\pm$ 0.13 & 26.15 $\pm$ 0.37 \nl 
2449767.39 & 24.26 $\pm$ 0.15 & 24.63 $\pm$ 0.16 & 25.33 $\pm$ 0.21 & 25.50 $\pm$ 0.19 & 24.62 $\pm$ 0.14 \nl 
2449773.69 & 24.93 $\pm$ 0.15 & 24.40 $\pm$ 0.14 & 25.68 $\pm$ 0.21 & 25.98 $\pm$ 0.26 & 25.58 $\pm$ 0.27 \nl 
\tableline 

 & C51 & C52 & C53 & C54 & C55 \nl \tableline 
2449714.37 & 25.63 $\pm$ 0.18 & 24.42 $\pm$ 0.10 & 24.73 $\pm$ 0.14 & 24.04 $\pm$ 0.11 & 25.17 $\pm$ 0.11 \nl 
2449722.28 & 24.75 $\pm$ 0.10 & 25.22 $\pm$ 0.14 & 25.22 $\pm$ 0.15 & 25.14 $\pm$ 0.19 & 26.08 $\pm$ 0.22 \nl 
2449733.40 & 25.37 $\pm$ 0.16 & 24.63 $\pm$ 0.08 & 24.96 $\pm$ 0.13 & 24.35 $\pm$ 0.13 & 25.57 $\pm$ 0.11 \nl 
2449735.48 & 24.71 $\pm$ 0.10 & 24.66 $\pm$ 0.10 & 24.92 $\pm$ 0.17 & 24.48 $\pm$ 0.12 & 25.60 $\pm$ 0.20 \nl 
2449738.43 & 24.60 $\pm$ 0.13 & 24.92 $\pm$ 0.18 & 25.18 $\pm$ 0.17 & 24.82 $\pm$ 0.15 & 25.83 $\pm$ 0.26 \nl 
2449742.18 & 25.07 $\pm$ 0.12 & 24.81 $\pm$ 0.10 & 25.04 $\pm$ 0.12 & 25.18 $\pm$ 0.15 & 25.15 $\pm$ 0.16 \nl 
2449746.01 & 25.35 $\pm$ 0.15 & 24.07 $\pm$ 0.08 & 24.43 $\pm$ 0.10 & 24.90 $\pm$ 0.16 & 24.99 $\pm$ 0.18 \nl 
2449750.09 & 25.47 $\pm$ 0.21 & 24.35 $\pm$ 0.13 & 24.78 $\pm$ 0.13 & 24.19 $\pm$ 0.08 & 25.47 $\pm$ 0.14 \nl 
2449755.25 & 24.58 $\pm$ 0.12 & 24.83 $\pm$ 0.09 & 25.31 $\pm$ 0.16 & 24.67 $\pm$ 0.15 & 25.54 $\pm$ 0.23 \nl 
2449761.16 & 25.22 $\pm$ 0.16 & 24.06 $\pm$ 0.11 & 24.31 $\pm$ 0.10 & 25.05 $\pm$ 0.16 & 24.90 $\pm$ 0.17 \nl 
2449767.39 & 25.46 $\pm$ 0.22 & 24.55 $\pm$ 0.13 & 24.87 $\pm$ 0.11 & 24.22 $\pm$ 0.12 & 25.74 $\pm$ 0.20 \nl 
2449773.69 & 24.55 $\pm$ 0.09 & 25.28 $\pm$ 0.17 & 25.54 $\pm$ 0.18 & 24.95 $\pm$ 0.16 & 25.60 $\pm$ 0.14 \nl 
\tableline 

 & C56 & C57 & C58 & C59 & C60 \nl \tableline 
2449714.37 & 25.08 $\pm$ 0.13 & 25.10 $\pm$ 0.13 & 24.81 $\pm$ 0.19 & 25.47 $\pm$ 0.20 & 24.57 $\pm$ 0.09 \nl 
2449722.28 & 25.30 $\pm$ 0.14 & $\dots$          & $\dots$          & 25.74 $\pm$ 0.20 & 25.12 $\pm$ 0.12 \nl 
2449733.40 & 24.61 $\pm$ 0.08 & 25.38 $\pm$ 0.17 & $\dots$          & 25.82 $\pm$ 0.16 & 24.95 $\pm$ 0.12 \nl 
2449735.48 & 24.72 $\pm$ 0.13 & 25.83 $\pm$ 0.16 & $\dots$          & 25.60 $\pm$ 0.19 & 25.33 $\pm$ 0.12 \nl 
2449738.43 & 25.11 $\pm$ 0.17 & 25.42 $\pm$ 0.15 & 25.77 $\pm$ 0.38 & 25.32 $\pm$ 0.32 & 25.13 $\pm$ 0.11 \nl 
2449742.18 & 25.50 $\pm$ 0.17 & 24.85 $\pm$ 0.14 & 25.51 $\pm$ 0.23 & 24.82 $\pm$ 0.15 & 24.27 $\pm$ 0.07 \nl 
2449746.01 & 25.31 $\pm$ 0.16 & 25.01 $\pm$ 0.09 & 24.75 $\pm$ 0.17 & 25.12 $\pm$ 0.12 & 24.73 $\pm$ 0.16 \nl 
2449750.09 & 24.63 $\pm$ 0.17 & 25.57 $\pm$ 0.19 & 25.28 $\pm$ 0.21 & 25.60 $\pm$ 0.22 & 25.24 $\pm$ 0.14 \nl 
2449755.25 & 25.14 $\pm$ 0.14 & 25.07 $\pm$ 0.12 & 25.87 $\pm$ 0.30 & 25.39 $\pm$ 0.20 & 24.81 $\pm$ 0.08 \nl 
2449761.16 & 25.37 $\pm$ 0.17 & 25.24 $\pm$ 0.13 & 24.76 $\pm$ 0.15 & 25.16 $\pm$ 0.20 & 24.86 $\pm$ 0.15 \nl 
2449767.39 & 24.69 $\pm$ 0.10 & 25.52 $\pm$ 0.16 & 25.33 $\pm$ 0.23 & 26.00 $\pm$ 0.38 & 25.20 $\pm$ 0.16 \nl 
2449773.69 & 25.60 $\pm$ 0.17 & 24.80 $\pm$ 0.12 & 26.02 $\pm$ 0.35 & 24.87 $\pm$ 0.13 & 24.61 $\pm$ 0.12 \nl 
\tablebreak 
 & C61 & C62 & C63 & C64 & C65 \nl \tableline 
2449714.37 & 25.24 $\pm$ 0.12 & 25.63 $\pm$ 0.16 & 24.86 $\pm$ 0.14 & 25.66 $\pm$ 0.18 & 25.33 $\pm$ 0.18 \nl 
2449722.28 & 25.27 $\pm$ 0.13 & 25.06 $\pm$ 0.13 & 25.97 $\pm$ 0.24 & 25.35 $\pm$ 0.19 & 25.37 $\pm$ 0.16 \nl 
2449733.40 & 24.96 $\pm$ 0.10 & 25.66 $\pm$ 0.19 & 25.38 $\pm$ 0.19 & 25.02 $\pm$ 0.10 & 25.34 $\pm$ 0.12 \nl 
2449735.48 & 24.94 $\pm$ 0.17 & 25.30 $\pm$ 0.11 & 25.63 $\pm$ 0.22 & 25.39 $\pm$ 0.17 & 24.73 $\pm$ 0.13 \nl 
2449738.43 & 25.16 $\pm$ 0.16 & 25.37 $\pm$ 0.13 & 25.48 $\pm$ 0.21 & 25.59 $\pm$ 0.24 & 25.08 $\pm$ 0.16 \nl 
2449742.18 & 25.06 $\pm$ 0.13 & 25.92 $\pm$ 0.16 & 24.89 $\pm$ 0.10 & 24.64 $\pm$ 0.11 & 25.45 $\pm$ 0.22 \nl 
2449746.01 & 24.74 $\pm$ 0.12 & 25.94 $\pm$ 0.17 & 25.09 $\pm$ 0.15 & 25.10 $\pm$ 0.16 & 25.19 $\pm$ 0.27 \nl 
2449750.09 & 25.05 $\pm$ 0.08 & 25.29 $\pm$ 0.14 & 25.53 $\pm$ 0.13 & 25.32 $\pm$ 0.18 & 24.92 $\pm$ 0.13 \nl 
2449755.25 & 25.32 $\pm$ 0.18 & 25.92 $\pm$ 0.21 & 24.72 $\pm$ 0.12 & 24.89 $\pm$ 0.14 & 25.33 $\pm$ 0.20 \nl 
2449761.16 & 24.85 $\pm$ 0.13 & 25.66 $\pm$ 0.18 & 25.59 $\pm$ 0.22 & 25.40 $\pm$ 0.14 & 24.86 $\pm$ 0.17 \nl 
2449767.39 & 25.38 $\pm$ 0.18 & 25.82 $\pm$ 0.20 & 24.77 $\pm$ 0.11 & 25.07 $\pm$ 0.17 & 25.60 $\pm$ 0.18 \nl 
2449773.69 & 24.90 $\pm$ 0.12 & 25.72 $\pm$ 0.21 & 25.68 $\pm$ 0.19 & 25.56 $\pm$ 0.22 & 25.09 $\pm$ 0.13 \nl 
\tableline 

 & C66 & C67 & C68 & C69 & \nl \tableline 
2449714.37 & 25.88 $\pm$ 0.23 & 24.98 $\pm$ 0.12 & 25.05 $\pm$ 0.20 & 25.32 $\pm$ 0.17 & \nl 
2449722.28 & 25.13 $\pm$ 0.17 & 25.51 $\pm$ 0.18 & 25.46 $\pm$ 0.19 & 25.98 $\pm$ 0.18 & \nl 
2449733.40 & 25.20 $\pm$ 0.16 & 25.46 $\pm$ 0.13 & 25.07 $\pm$ 0.20 & 25.14 $\pm$ 0.11 & \nl 
2449735.48 & 25.52 $\pm$ 0.17 & 25.30 $\pm$ 0.11 & 25.00 $\pm$ 0.18 & 25.25 $\pm$ 0.14 & \nl 
2449738.43 & 26.13 $\pm$ 0.28 & 25.04 $\pm$ 0.14 & 25.42 $\pm$ 0.22 & 25.87 $\pm$ 0.26 & \nl 
2449742.18 & 25.74 $\pm$ 0.19 & 25.47 $\pm$ 0.19 & 25.12 $\pm$ 0.15 & 25.26 $\pm$ 0.16 & \nl 
2449746.01 & 25.15 $\pm$ 0.13 & 25.37 $\pm$ 0.16 & 24.95 $\pm$ 0.18 & 25.40 $\pm$ 0.18 & \nl 
2449750.09 & 25.93 $\pm$ 0.22 & 25.10 $\pm$ 0.14 & 25.74 $\pm$ 0.34 & 25.72 $\pm$ 0.24 & \nl 
2449755.25 & 25.46 $\pm$ 0.19 & 25.87 $\pm$ 0.20 & 24.93 $\pm$ 0.18 & 25.44 $\pm$ 0.15 & \nl 
2449761.16 & 25.68 $\pm$ 0.13 & 24.95 $\pm$ 0.14 & 25.42 $\pm$ 0.25 & 25.10 $\pm$ 0.20 & \nl 
2449767.39 & 25.47 $\pm$ 0.15 & 25.62 $\pm$ 0.16 & 25.19 $\pm$ 0.15 & 26.00 $\pm$ 0.27 & \nl 
2449773.69 & 25.84 $\pm$ 0.24 & 25.06 $\pm$ 0.12 & 25.16 $\pm$ 0.20 & 25.51 $\pm$ 0.11 & \nl 
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A7}
\tablecaption{ALLFRAME F814W Photometry}
\tablehead{
\colhead{JD} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} }
\startdata
 & C01 & C02 & C03 & C04 & C05 \nl \tableline 
2449714.43 & 22.62 $\pm$ 0.09 & 22.60 $\pm$ 0.06 & 22.99 $\pm$ 0.07 & 23.33 $\pm$ 0.07 & 23.85 $\pm$ 0.18 \nl 
2449722.34 & 22.81 $\pm$ 0.10 & 22.77 $\pm$ 0.06 & 23.18 $\pm$ 0.08 & 23.35 $\pm$ 0.09 & 23.95 $\pm$ 0.17 \nl 
2449742.25 & 22.52 $\pm$ 0.08 & 23.04 $\pm$ 0.07 & 22.77 $\pm$ 0.05 & 22.79 $\pm$ 0.06 & 23.37 $\pm$ 0.12 \nl 
2449761.22 & 22.55 $\pm$ 0.09 & 22.60 $\pm$ 0.06 & 23.17 $\pm$ 0.10 & 23.19 $\pm$ 0.08 & 23.80 $\pm$ 0.19 \nl 
\tableline 

 & C06 & C07 & C08 & C09 & C10 \nl \tableline 
2449714.43 & 24.16 $\pm$ 0.11 & 22.75 $\pm$ 0.09 & 22.95 $\pm$ 0.06 & 23.07 $\pm$ 0.11 & 22.81 $\pm$ 0.06 \nl 
2449722.34 & 23.55 $\pm$ 0.09 & 22.95 $\pm$ 0.08 & 22.84 $\pm$ 0.07 & 23.17 $\pm$ 0.18 & 22.96 $\pm$ 0.07 \nl 
2449742.25 & 23.47 $\pm$ 0.07 & 22.63 $\pm$ 0.06 & 22.87 $\pm$ 0.10 & 23.11 $\pm$ 0.14 & 23.37 $\pm$ 0.09 \nl 
2449761.22 & 23.48 $\pm$ 0.12 & 22.95 $\pm$ 0.09 & 23.24 $\pm$ 0.07 & 23.11 $\pm$ 0.19 & 23.02 $\pm$ 0.06 \nl 
\tableline 

 & C11 & C12 & C13 & C14 & C15 \nl \tableline 
2449714.43 & 24.69 $\pm$ 0.13 & 23.62 $\pm$ 0.21 & 23.28 $\pm$ 0.07 & 23.14 $\pm$ 0.10 & 23.29 $\pm$ 0.13 \nl 
2449722.34 & 24.99 $\pm$ 0.21 & 23.90 $\pm$ 0.22 & 23.71 $\pm$ 0.08 & 22.52 $\pm$ 0.08 & 23.50 $\pm$ 0.11 \nl 
2449742.25 & 24.71 $\pm$ 0.17 & 23.49 $\pm$ 0.19 & 23.17 $\pm$ 0.07 & 22.99 $\pm$ 0.10 & 23.47 $\pm$ 0.10 \nl 
2449761.22 & 24.75 $\pm$ 0.18 & 23.91 $\pm$ 0.12 & 23.57 $\pm$ 0.10 & 22.67 $\pm$ 0.10 & 23.70 $\pm$ 0.12 \nl 
\tableline 

 & C16 & C17 & C18 & C19 & C20 \nl \tableline 
2449714.43 & 23.00 $\pm$ 0.06 & 22.71 $\pm$ 0.09 & 23.98 $\pm$ 0.11 & 22.91 $\pm$ 0.05 & 23.46 $\pm$ 0.10 \nl 
2449722.34 & 23.30 $\pm$ 0.08 & 22.98 $\pm$ 0.08 & 24.30 $\pm$ 0.15 & 23.18 $\pm$ 0.09 & 23.79 $\pm$ 0.07 \nl 
2449742.25 & 23.01 $\pm$ 0.07 & 22.66 $\pm$ 0.09 & 23.95 $\pm$ 0.13 & 22.79 $\pm$ 0.07 & 23.51 $\pm$ 0.08 \nl 
2449761.22 & 23.58 $\pm$ 0.09 & 22.97 $\pm$ 0.09 & 24.37 $\pm$ 0.23 & 23.38 $\pm$ 0.07 & 23.79 $\pm$ 0.12 \nl 
\tableline 

 & C21 & C22 & C23 & C24 & C25 \nl \tableline 
2449714.43 & 23.86 $\pm$ 0.08 & 23.62 $\pm$ 0.13 & 23.91 $\pm$ 0.12 & 23.83 $\pm$ 0.12 & 24.21 $\pm$ 0.11 \nl 
2449722.34 & 23.49 $\pm$ 0.10 & 23.13 $\pm$ 0.09 & 24.38 $\pm$ 0.21 & 23.33 $\pm$ 0.08 & 24.72 $\pm$ 0.16 \nl 
2449742.25 & 23.97 $\pm$ 0.11 & 23.65 $\pm$ 0.13 & 24.01 $\pm$ 0.12 & 23.19 $\pm$ 0.09 & 24.34 $\pm$ 0.11 \nl 
2449761.22 & 23.79 $\pm$ 0.08 & 23.19 $\pm$ 0.11 & 23.89 $\pm$ 0.15 & 23.67 $\pm$ 0.13 & 24.10 $\pm$ 0.13 \nl 
\tableline 

 & C26 & C27 & C28 & C29 & C30 \nl \tableline 
2449714.43 & 23.53 $\pm$ 0.11 & 24.16 $\pm$ 0.18 & 23.70 $\pm$ 0.10 & 24.15 $\pm$ 0.12 & 24.10 $\pm$ 0.11 \nl 
2449722.34 & 23.94 $\pm$ 0.11 & 23.67 $\pm$ 0.17 & 23.19 $\pm$ 0.08 & 24.06 $\pm$ 0.12 & 24.45 $\pm$ 0.14 \nl 
2449742.25 & 23.63 $\pm$ 0.10 & 23.61 $\pm$ 0.11 & 23.00 $\pm$ 0.08 & 24.21 $\pm$ 0.13 & 24.02 $\pm$ 0.11 \nl 
2449761.22 & 23.50 $\pm$ 0.06 & 24.18 $\pm$ 0.18 & 23.62 $\pm$ 0.10 & 24.03 $\pm$ 0.13 & 23.94 $\pm$ 0.14 \nl 
\tableline 

 & C31 & C32 & C33 & C34 & C35 \nl \tableline 
2449714.43 & 23.69 $\pm$ 0.13 & 23.31 $\pm$ 0.15 & 23.95 $\pm$ 0.14 & 24.13 $\pm$ 0.14 & 23.98 $\pm$ 0.11 \nl 
2449722.34 & 23.22 $\pm$ 0.08 & 23.56 $\pm$ 0.17 & 23.98 $\pm$ 0.11 & 23.72 $\pm$ 0.11 & 23.45 $\pm$ 0.08 \nl 
2449742.25 & 23.05 $\pm$ 0.07 & 23.48 $\pm$ 0.14 & 24.05 $\pm$ 0.18 & 23.96 $\pm$ 0.10 & 23.26 $\pm$ 0.06 \nl 
2449761.22 & 23.50 $\pm$ 0.13 & 23.41 $\pm$ 0.17 & 23.85 $\pm$ 0.25 & 23.94 $\pm$ 0.09 & 24.06 $\pm$ 0.11 \nl 
\tablebreak

 & C36 & C37 & C38 & C39 & C40 \nl \tableline 
2449714.43 & 24.16 $\pm$ 0.10 & 23.47 $\pm$ 0.07 & 23.59 $\pm$ 0.11 & 23.51 $\pm$ 0.11 & 23.92 $\pm$ 0.08 \nl 
2449722.34 & 23.70 $\pm$ 0.07 & 23.99 $\pm$ 0.10 & 23.03 $\pm$ 0.12 & 23.87 $\pm$ 0.14 & 23.68 $\pm$ 0.08 \nl 
2449742.25 & 23.56 $\pm$ 0.07 & 23.82 $\pm$ 0.09 & 23.14 $\pm$ 0.09 & 23.83 $\pm$ 0.11 & 23.70 $\pm$ 0.07 \nl 
2449761.22 & 24.02 $\pm$ 0.11 & 23.69 $\pm$ 0.08 & 23.45 $\pm$ 0.13 & 23.71 $\pm$ 0.15 & 23.59 $\pm$ 0.08 \nl 
\tableline
 & C41 & C42 & C43 & C44 & C45 \nl \tableline 
2449714.43 & 23.32 $\pm$ 0.06 & 23.69 $\pm$ 0.09 & 22.94 $\pm$ 0.15 & 24.11 $\pm$ 0.10 & 23.07 $\pm$ 0.10 \nl 

2449722.34 & 23.76 $\pm$ 0.08 & 24.10 $\pm$ 0.16 & 23.26 $\pm$ 0.12 & 24.00 $\pm$ 0.14 & 23.23 $\pm$ 0.12 \nl 
2449742.25 & 23.51 $\pm$ 0.09 & 23.88 $\pm$ 0.12 & 23.21 $\pm$ 0.12 & 23.91 $\pm$ 0.12 & 23.06 $\pm$ 0.08 \nl 
2449761.22 & 23.41 $\pm$ 0.08 & 24.12 $\pm$ 0.15 & 23.29 $\pm$ 0.10 & 23.80 $\pm$ 0.13 & 23.01 $\pm$ 0.10 \nl 
\tableline 

 & C46 & C47 & C48 & C49 & C50 \nl \tableline 
2449714.43 & 23.52 $\pm$ 0.31 & 23.45 $\pm$ 0.11 & 24.12 $\pm$ 0.12 & 24.39 $\pm$ 0.16 & 23.89 $\pm$ 0.12 \nl 
2449722.34 & 23.07 $\pm$ 0.23 & 23.66 $\pm$ 0.17 & 24.21 $\pm$ 0.10 & 24.39 $\pm$ 0.12 & 24.33 $\pm$ 0.16 \nl 
2449742.25 & 23.00 $\pm$ 0.21 & 23.77 $\pm$ 0.13 & 23.89 $\pm$ 0.13 & 23.62 $\pm$ 0.15 & 24.36 $\pm$ 0.15 \nl 
2449761.22 & 22.88 $\pm$ 0.18 & 23.79 $\pm$ 0.09 & 23.75 $\pm$ 0.14 & 23.88 $\pm$ 0.19 & 24.52 $\pm$ 0.24 \nl 
\tableline 

 & C51 & C52 & C53 & C54 & C55 \nl \tableline 
2449714.43 & 24.20 $\pm$ 0.16 & 23.71 $\pm$ 0.06 & 23.90 $\pm$ 0.14 & 23.59 $\pm$ 0.10 & 24.20 $\pm$ 0.13 \nl 
2449722.34 & 23.73 $\pm$ 0.10 & 24.18 $\pm$ 0.10 & 24.44 $\pm$ 0.18 & 24.21 $\pm$ 0.17 & 24.88 $\pm$ 0.27 \nl 
2449742.25 & 23.82 $\pm$ 0.13 & 23.85 $\pm$ 0.11 & 24.12 $\pm$ 0.16 & 24.41 $\pm$ 0.15 & 24.28 $\pm$ 0.16 \nl 
2449761.22 & 23.89 $\pm$ 0.12 & 23.53 $\pm$ 0.09 & 23.61 $\pm$ 0.10 & 24.44 $\pm$ 0.21 & 23.98 $\pm$ 0.12 \nl 
\tableline 

 & C56 & C57 & C58 & C59 & C60 \nl \tableline 
2449714.43 & 24.13 $\pm$ 0.09 & 24.09 $\pm$ 0.14 & 23.85 $\pm$ 0.12 & 24.37 $\pm$ 0.15 & 23.89 $\pm$ 0.10 \nl 
2449722.34 & 24.26 $\pm$ 0.10 & 24.35 $\pm$ 0.17 & $\dots$          & 24.97 $\pm$ 0.16 & 24.17 $\pm$ 0.13 \nl 
2449742.25 & 24.45 $\pm$ 0.14 & 23.89 $\pm$ 0.12 & 24.42 $\pm$ 0.19 & 24.19 $\pm$ 0.12 & 23.63 $\pm$ 0.10 \nl 
2449761.22 & 24.48 $\pm$ 0.11 & 24.07 $\pm$ 0.12 & 23.78 $\pm$ 0.13 & 24.22 $\pm$ 0.14 & 23.88 $\pm$ 0.11 \nl 
\tableline 

 & C61 & C62 & C63 & C64 & C65 \nl \tableline 
2449714.43 & 24.21 $\pm$ 0.14 & 24.43 $\pm$ 0.14 & 24.23 $\pm$ 0.15 & 24.60 $\pm$ 0.18 & 24.11 $\pm$ 0.10 \nl 
2449722.34 & 24.30 $\pm$ 0.15 & 24.19 $\pm$ 0.11 & 24.91 $\pm$ 0.22 & 24.59 $\pm$ 0.15 & 24.14 $\pm$ 0.10 \nl 
2449742.25 & 24.32 $\pm$ 0.13 & 24.58 $\pm$ 0.17 & 24.10 $\pm$ 0.12 & 24.02 $\pm$ 0.13 & 24.29 $\pm$ 0.14 \nl 
2449761.22 & 24.02 $\pm$ 0.11 & 24.52 $\pm$ 0.20 & 24.49 $\pm$ 0.18 & 24.84 $\pm$ 0.24 & 23.94 $\pm$ 0.14 \nl 
\tableline 

 & C66 & C67 & C68 & C69 & \nl \tableline 
2449714.43 & 24.35 $\pm$ 0.17 & 24.02 $\pm$ 0.13 & 24.24 $\pm$ 0.17 & 24.70 $\pm$ 0.17 & \nl
2449722.34 & 24.05 $\pm$ 0.11 & 24.32 $\pm$ 0.14 & 24.76 $\pm$ 0.16 & 25.08 $\pm$ 0.22 & \nl
2449742.25 & 24.31 $\pm$ 0.14 & 24.26 $\pm$ 0.15 & 24.47 $\pm$ 0.19 & 24.69 $\pm$ 0.19 & \nl
2449761.22 & 24.42 $\pm$ 0.18 & 24.03 $\pm$ 0.11 & 24.65 $\pm$ 0.26 & 24.42 $\pm$ 0.16 & \nl
\enddata
\end{deluxetable}

\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A8}
\tablecaption{DoPHOT F555W Photometry}
\tablehead{
\colhead{JD} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} }
\startdata
& C01 & C02 & C03 & C04 & C05 \nl \tableline
2449714.37& 23.65$\pm$0.07 & 23.74$\pm$0.07 & 24.44$\pm$0.11 & 24.31$\pm$0.10 & 25.11$\pm$0.20 \nl
2449722.28& 23.87$\pm$0.06 & 24.04$\pm$0.08 & 24.70$\pm$0.09 & 24.20$\pm$0.07 & 25.15$\pm$0.11 \nl
2449733.40& 23.96$\pm$0.07 & 24.26$\pm$0.10 & 24.74$\pm$0.13 & 23.57$\pm$0.06 & 24.23$\pm$0.10 \nl
2449735.48& 23.84$\pm$0.09 & 24.33$\pm$0.07 & 24.59$\pm$0.12 & 23.68$\pm$0.06 & 24.43$\pm$0.11 \nl
2449738.43& 23.62$\pm$0.06 & 24.40$\pm$0.08 & 24.08$\pm$0.11 & 23.96$\pm$0.07 & 24.49$\pm$0.12 \nl
2449742.18& 23.32$\pm$0.06 & 24.36$\pm$0.08 & 23.89$\pm$0.08 & 23.87$\pm$0.07 & 24.73$\pm$0.13 \nl
2449746.01& 23.30$\pm$0.06 & 24.28$\pm$0.08 & 23.97$\pm$0.05 & 24.17$\pm$0.06 & 24.80$\pm$0.14 \nl
2449750.09& 23.33$\pm$0.06 & 23.72$\pm$0.06 & 24.11$\pm$0.09 & 24.18$\pm$0.09 & 25.08$\pm$0.17 \nl
2449755.25& 23.41$\pm$0.08 & 23.49$\pm$0.06 & 24.28$\pm$0.11 & 24.30$\pm$0.09 & 25.22$\pm$0.21 \nl
2449761.16& 23.55$\pm$0.06 & 23.70$\pm$0.06 & 24.39$\pm$0.11 & 24.49$\pm$0.08 & 25.33$\pm$0.18 \nl
2449767.39& $\dots$        & $\dots$        & $\dots$        & $\dots$        & $\dots$        \nl
2449773.69& 23.81$\pm$0.08 & 24.23$\pm$0.10 & 24.78$\pm$0.13 & 23.53$\pm$0.08 & 24.22$\pm$0.11 \nl
\tableline

& C06 & C07 & C08 & C09 & C10 \nl \tableline
2449714.37& 25.33$\pm$0.16 & $\dots$        & $\dots$        & 24.10$\pm$0.11 & 23.68$\pm$0.08 \nl
2449722.28& $\dots$        & $\dots$        & $\dots$        & 24.57$\pm$0.14 & 24.20$\pm$0.06 \nl
2449733.40& 24.62$\pm$0.13 & $\dots$        & 24.58$\pm$0.12 & 24.91$\pm$0.18 & 24.50$\pm$0.11 \nl
2449735.48& 24.64$\pm$0.11 & $\dots$        & 24.89$\pm$0.12 & 24.94$\pm$0.17 & 24.54$\pm$0.10 \nl
2449738.43& 24.91$\pm$0.11 & $\dots$        & 24.87$\pm$0.12 & 24.91$\pm$0.16 & 24.56$\pm$0.16 \nl
2449742.18& 25.00$\pm$0.13 & $\dots$        & 24.91$\pm$0.12 & 24.42$\pm$0.13 & 24.59$\pm$0.12 \nl
2449746.01& 25.12$\pm$0.17 & $\dots$        & 24.90$\pm$0.11 & 24.28$\pm$0.12 & 23.72$\pm$0.08 \nl
2449750.09& 25.16$\pm$0.16 & $\dots$        & 25.03$\pm$0.15 & 24.47$\pm$0.13 & 23.64$\pm$0.06 \nl
2449755.25& 25.51$\pm$0.18 & $\dots$        & 25.14$\pm$0.16 & 24.62$\pm$0.16 & 23.90$\pm$0.08 \nl
2449761.16& $\dots$        & $\dots$        & 25.31$\pm$0.14 & 24.97$\pm$0.20 & 24.11$\pm$0.10 \nl
2449767.39& $\dots$        & $\dots$        & 25.26$\pm$0.14 & $\dots$        & $\dots$        \nl
2449773.69& 24.75$\pm$0.14 & $\dots$        & 24.54$\pm$0.13 & 24.07$\pm$0.11 & 24.59$\pm$0.11 \nl
\tableline

& C11 & C12 & C13 & C14 & C15 \nl \tableline
2449714.37& 26.09$\pm$0.29 & 25.23$\pm$0.17 & 24.43$\pm$0.13 & 24.10$\pm$0.11 & 24.65$\pm$0.18 \nl
2449722.28& $\dots$        & 25.60$\pm$0.20 & 24.87$\pm$0.17 & 23.12$\pm$0.05 & 25.25$\pm$0.13 \nl
2449733.40& 25.74$\pm$0.18 & 25.99$\pm$0.34 & 23.70$\pm$0.08 & 23.69$\pm$0.08 & 25.56$\pm$0.25 \nl
2449735.48& 25.75$\pm$0.18 & 25.57$\pm$0.26 & 23.87$\pm$0.09 & 23.74$\pm$0.09 & 25.45$\pm$0.21 \nl
2449738.43& 26.05$\pm$0.23 & 25.32$\pm$0.18 & 24.08$\pm$0.08 & 23.91$\pm$0.09 & 25.47$\pm$0.26 \nl
2449742.18& 25.92$\pm$0.18 & 24.69$\pm$0.11 & 24.17$\pm$0.11 & 23.91$\pm$0.11 & 24.88$\pm$0.15 \nl
2449746.01& 26.29$\pm$0.28 & 25.03$\pm$0.12 & 24.43$\pm$0.13 & 24.02$\pm$0.11 & 24.69$\pm$0.11 \nl
2449750.09& 26.25$\pm$0.30 & 25.00$\pm$0.18 & 24.44$\pm$0.15 & 23.63$\pm$0.08 & 25.01$\pm$0.11 \nl
2449755.25& 26.19$\pm$0.37 & 25.21$\pm$0.21 & 24.74$\pm$0.16 & 23.28$\pm$0.08 & 25.29$\pm$0.16 \nl
2449761.16& 26.35$\pm$0.36 & 26.00$\pm$0.32 & 24.43$\pm$0.13 & 23.45$\pm$0.08 & 25.32$\pm$0.22 \nl
2449767.39& $\dots$        & $\dots$        & $\dots$        & $\dots$        & $\dots$        \nl
2449773.69& 25.68$\pm$0.24 & 25.16$\pm$0.23 & $\dots$        & 23.90$\pm$0.11 & 24.72$\pm$0.16 \nl
\tablebreak

& C16 & C17 & C18 & C19 & C20 \nl \tableline
2449714.37& 24.10$\pm$0.08 & 23.52$\pm$0.08 & 24.90$\pm$0.12 & 23.43$\pm$0.06 & 24.38$\pm$0.24 \nl
2449722.28& 24.53$\pm$0.08 & 23.96$\pm$0.08 & 25.25$\pm$0.14 & 23.91$\pm$0.06 & 24.84$\pm$0.13 \nl
2449733.40& 25.05$\pm$0.14 & 24.39$\pm$0.11 & 25.50$\pm$0.20 & 24.54$\pm$0.11 & 25.18$\pm$0.16 \nl
2449735.48& 25.06$\pm$0.17 & 24.34$\pm$0.11 & 25.37$\pm$0.21 & 24.48$\pm$0.11 & 24.75$\pm$0.11 \nl
2449738.43& 24.75$\pm$0.16 & 23.63$\pm$0.07 & 24.96$\pm$0.14 & 24.57$\pm$0.10 & 24.29$\pm$0.09 \nl
2449742.18& 23.87$\pm$0.08 & 23.48$\pm$0.07 & 24.96$\pm$0.13 & 23.37$\pm$0.06 & 24.49$\pm$0.10 \nl
2449746.01& 24.13$\pm$0.10 & 23.63$\pm$0.07 & 25.16$\pm$0.16 & 23.68$\pm$0.07 & 24.66$\pm$0.11 \nl
2449750.09& 24.28$\pm$0.14 & 23.91$\pm$0.08 & 25.25$\pm$0.17 & 23.88$\pm$0.09 & 25.00$\pm$0.12 \nl
2449755.25& 24.45$\pm$0.11 & 24.10$\pm$0.08 & 25.29$\pm$0.23 & 24.25$\pm$0.10 & 25.24$\pm$0.20 \nl
2449761.16& 24.64$\pm$0.13 & 24.25$\pm$0.09 & 25.57$\pm$0.24 & 24.49$\pm$0.11 & 24.89$\pm$0.12 \nl
2449767.39& 24.95$\pm$0.15 & 23.76$\pm$0.08 & $\dots$        & $\dots$        & $\dots$        \nl
2449773.69& 24.19$\pm$0.08 & 23.58$\pm$0.09 & 25.00$\pm$0.14 & 23.78$\pm$0.07 & 24.77$\pm$0.11 \nl
\tableline

& C21 & C22 & C23 & C24 & C25 \nl \tableline
2449714.37& 25.27$\pm$0.18 & 24.68$\pm$0.16 & 25.28$\pm$0.20 & 24.84$\pm$0.09 & 25.41$\pm$0.22 \nl
2449722.28& 24.42$\pm$0.07 & 23.85$\pm$0.06 & 26.15$\pm$0.41 & 24.01$\pm$0.05 & 25.72$\pm$0.16 \nl
2449733.40& 24.89$\pm$0.14 & 24.41$\pm$0.12 & 24.80$\pm$0.14 & 24.84$\pm$0.12 & 25.02$\pm$0.13 \nl
2449735.48& 25.04$\pm$0.17 & 24.55$\pm$0.12 & 25.11$\pm$0.18 & 24.85$\pm$0.10 & 25.32$\pm$0.17 \nl
2449738.43& 25.06$\pm$0.14 & 24.58$\pm$0.12 & 25.05$\pm$0.15 & $\dots$        & 25.41$\pm$0.17 \nl
2449742.18& 25.16$\pm$0.14 & 24.62$\pm$0.13 & 25.37$\pm$0.18 & 23.99$\pm$0.08 & 25.89$\pm$0.26 \nl
2449746.01& 25.14$\pm$0.15 & 23.66$\pm$0.07 & 25.72$\pm$0.37 & 24.08$\pm$0.10 & 25.82$\pm$0.24 \nl
2449750.09& 24.25$\pm$0.13 & 24.00$\pm$0.10 & 25.49$\pm$0.27 & 24.33$\pm$0.11 & 24.88$\pm$0.12 \nl
2449755.25& 24.59$\pm$0.13 & 24.32$\pm$0.10 & 24.81$\pm$0.10 & 24.52$\pm$0.11 & 25.14$\pm$0.16 \nl
2449761.16& 24.97$\pm$0.16 & 24.53$\pm$0.12 & 24.95$\pm$0.17 & 24.82$\pm$0.12 & 25.21$\pm$0.11 \nl
2449767.39& 25.15$\pm$0.18 & $\dots$        & $\dots$        & $\dots$        & 25.68$\pm$0.19 \nl
2449773.69& 24.20$\pm$0.10 & 23.81$\pm$0.12 & 25.97$\pm$0.43 & 24.21$\pm$0.16 & 24.82$\pm$0.14 \nl
\tableline

& C26 & C27 & C28 & C29 & C30 \nl \tableline
2449714.37& 24.25$\pm$0.08 & 25.01$\pm$0.14 & 24.94$\pm$0.12 & 25.56$\pm$0.21 & 25.39$\pm$0.16 \nl
2449722.28& 24.94$\pm$0.09 & 24.59$\pm$0.10 & 24.08$\pm$0.06 & 25.18$\pm$0.14 & $\dots$        \nl
2449733.40& 25.60$\pm$0.26 & 24.88$\pm$0.15 & $\dots$        & 25.08$\pm$0.13 & 25.92$\pm$0.22 \nl
2449735.48& 24.93$\pm$0.12 & 25.13$\pm$0.18 & 24.64$\pm$0.06 & 25.43$\pm$0.22 & 25.23$\pm$0.17 \nl
2449738.43& 24.42$\pm$0.09 & 25.04$\pm$0.17 & 24.65$\pm$0.13 & 25.51$\pm$0.18 & 25.26$\pm$0.15 \nl
2449742.18& 24.70$\pm$0.10 & 24.59$\pm$0.14 & 23.73$\pm$0.07 & 25.72$\pm$0.21 & 25.47$\pm$0.16 \nl
2449746.01& 24.89$\pm$0.11 & 24.71$\pm$0.14 & 24.06$\pm$0.07 & 25.46$\pm$0.19 & 25.56$\pm$0.17 \nl
2449750.09& 25.24$\pm$0.22 & 24.89$\pm$0.18 & 24.23$\pm$0.05 & 24.64$\pm$0.16 & 26.04$\pm$0.30 \nl
2449755.25& 25.37$\pm$0.19 & 25.13$\pm$0.18 & 24.66$\pm$0.11 & 24.99$\pm$0.14 & 25.79$\pm$0.26 \nl
2449761.16& 24.29$\pm$0.09 & 25.38$\pm$0.23 & 24.91$\pm$0.13 & 25.30$\pm$0.13 & 25.19$\pm$0.14 \nl
2449767.39& $\dots$        & 24.64$\pm$0.18 & $\dots$        & 25.57$\pm$0.17 & $\dots$        \nl
2449773.69& 25.31$\pm$0.14 & 24.80$\pm$0.14 & 24.25$\pm$0.09 & 24.43$\pm$0.09 & 25.70$\pm$0.23 \nl
\tablebreak

& C31 & C32 & C33 & C34 & C35 \nl \tableline
2449714.37& 25.20$\pm$0.19 & 24.28$\pm$0.11 & 25.24$\pm$0.22 & $\dots$        & 25.25$\pm$0.16 \nl
2449722.28& 24.46$\pm$0.27 & 24.68$\pm$0.13 & 25.65$\pm$0.20 & $\dots$        & 24.57$\pm$0.09 \nl
2449733.40& 24.87$\pm$0.13 & 24.14$\pm$0.10 & 26.16$\pm$0.20 & $\dots$        & 25.28$\pm$0.16 \nl
2449735.48& 25.02$\pm$0.09 & 24.27$\pm$0.11 & 25.84$\pm$0.22 & $\dots$        & 25.26$\pm$0.16 \nl
2449738.43& 25.18$\pm$0.11 & 24.52$\pm$0.13 & 25.38$\pm$0.18 & $\dots$        & 25.31$\pm$0.16 \nl
2449742.18& 24.19$\pm$0.07 & 24.66$\pm$0.13 & 25.34$\pm$0.17 & $\dots$        & 24.19$\pm$0.09 \nl
2449746.01& 24.39$\pm$0.07 & 24.63$\pm$0.13 & 25.70$\pm$0.24 & $\dots$        & 24.60$\pm$0.12 \nl
2449750.09& 24.54$\pm$0.11 & 23.67$\pm$0.07 & 25.85$\pm$0.26 & $\dots$        & 24.67$\pm$0.13 \nl
2449755.25& 24.82$\pm$0.11 & 24.09$\pm$0.08 & 26.30$\pm$0.43 & $\dots$        & 25.18$\pm$0.17 \nl
2449761.16& 24.96$\pm$0.16 & 24.47$\pm$0.12 & 25.44$\pm$0.16 & $\dots$        & 25.25$\pm$0.18 \nl
2449767.39& $\dots$        & 24.63$\pm$0.14 & $\dots$        & $\dots$        & 24.40$\pm$0.11 \nl
2449773.69& 24.55$\pm$0.10 & 23.63$\pm$0.11 & 26.04$\pm$0.33 & $\dots$        & 24.80$\pm$0.12 \nl
\tableline

& C36 & C37 & C38 & C39 & C40 \nl \tableline
2449714.37& 25.07$\pm$0.12 & 24.59$\pm$0.14 & 24.68$\pm$0.13 & 24.10$\pm$0.08 & 25.16$\pm$0.13 \nl
2449722.28& 24.72$\pm$0.09 & 25.66$\pm$0.18 & 23.66$\pm$0.05 & 24.88$\pm$0.10 & 24.74$\pm$0.09 \nl
2449733.40& 25.21$\pm$0.14 & 24.58$\pm$0.13 & $\dots$        & 24.59$\pm$0.18 & 25.15$\pm$0.12 \nl
2449735.48& 25.18$\pm$0.12 & 24.60$\pm$0.19 & 24.74$\pm$0.13 & 24.00$\pm$0.08 & 24.93$\pm$0.11 \nl
2449738.43& 25.13$\pm$0.11 & 24.81$\pm$0.19 & 24.61$\pm$0.14 & 24.26$\pm$0.10 & 24.57$\pm$0.10 \nl
2449742.18& 24.57$\pm$0.08 & 25.12$\pm$0.19 & 23.97$\pm$0.09 & 24.58$\pm$0.10 & 24.73$\pm$0.09 \nl
2449746.01& 24.75$\pm$0.11 & 25.55$\pm$0.25 & 23.97$\pm$0.10 & 25.14$\pm$0.17 & 25.14$\pm$0.13 \nl
2449750.09& 25.06$\pm$0.12 & 25.65$\pm$0.26 & 24.24$\pm$0.11 & 25.04$\pm$0.20 & 25.47$\pm$0.19 \nl
2449755.25& 25.35$\pm$0.16 & 24.63$\pm$0.20 & 24.69$\pm$0.16 & 24.13$\pm$0.10 & 25.14$\pm$0.15 \nl
2449761.16& 25.03$\pm$0.11 & 25.08$\pm$0.21 & 24.74$\pm$0.12 & 24.54$\pm$0.10 & 24.61$\pm$0.10 \nl
2449767.39& $\dots$        & $\dots$        & $\dots$        & 25.26$\pm$0.14 & $\dots$        \nl
2449773.69& 25.02$\pm$0.15 & 25.41$\pm$0.21 & 24.41$\pm$0.14 & 25.16$\pm$0.18 & 25.59$\pm$0.23 \nl
\tableline

& C41 & C42 & C43 & C44 & C45 \nl \tableline
2449714.37& 24.08$\pm$0.07 & 24.55$\pm$0.12 & 24.02$\pm$0.09 & 25.33$\pm$0.18 & 24.71$\pm$0.14 \nl
2449722.28& 24.83$\pm$0.06 & 25.30$\pm$0.16 & 24.26$\pm$0.10 & 24.54$\pm$0.13 & 24.89$\pm$0.18 \nl
2449733.40& 23.81$\pm$0.06 & 24.50$\pm$0.12 & 23.87$\pm$0.08 & 25.47$\pm$0.19 & 24.84$\pm$0.13 \nl
2449735.48& 24.09$\pm$0.06 & 24.60$\pm$0.13 & 23.92$\pm$0.08 & 25.15$\pm$0.16 & 24.74$\pm$0.14 \nl
2449738.43& 24.38$\pm$0.08 & 24.93$\pm$0.14 & 24.05$\pm$0.09 & 24.65$\pm$0.12 & 24.79$\pm$0.16 \nl
2449742.18& 24.55$\pm$0.08 & 25.16$\pm$0.17 & 24.22$\pm$0.10 & 24.92$\pm$0.13 & 24.56$\pm$0.11 \nl
2449746.01& 24.90$\pm$0.11 & 25.39$\pm$0.21 & 24.27$\pm$0.11 & 25.16$\pm$0.17 & 24.46$\pm$0.13 \nl
2449750.09& 24.75$\pm$0.09 & 24.81$\pm$0.18 & 24.06$\pm$0.09 & 25.53$\pm$0.20 & 24.67$\pm$0.15 \nl
2449755.25& 23.95$\pm$0.06 & 24.92$\pm$0.19 & 23.83$\pm$0.09 & 24.51$\pm$0.08 & 24.88$\pm$0.14 \nl
2449761.16& 24.60$\pm$0.07 & 25.21$\pm$0.21 & 24.08$\pm$0.10 & 24.92$\pm$0.15 & 24.36$\pm$0.12 \nl
2449767.39& $\dots$        & $\dots$        & $\dots$        & $\dots$        & $\dots$        \nl
2449773.69& 24.16$\pm$0.07 & 24.81$\pm$0.18 & 23.79$\pm$0.08 & 24.61$\pm$0.17 & 24.76$\pm$0.13 \nl
\tablebreak

& C46 & C47 & C48 & C49 & C50 \nl \tableline
2449714.37& $\dots$        & 24.11$\pm$0.06 & 25.39$\pm$0.18 & 25.43$\pm$0.21 & 24.71$\pm$0.13 \nl
2449722.28& $\dots$        & 24.78$\pm$0.09 & $\dots$        & 25.40$\pm$0.14 & 25.54$\pm$0.19 \nl
2449733.40& $\dots$        & 24.23$\pm$0.09 & 25.43$\pm$0.18 & 25.39$\pm$0.18 & 24.79$\pm$0.15 \nl
2449735.48& $\dots$        & 24.35$\pm$0.08 & 25.38$\pm$0.17 & 25.42$\pm$0.13 & 25.14$\pm$0.16 \nl
2449738.43& $\dots$        & 24.57$\pm$0.11 & 25.43$\pm$0.17 & 25.46$\pm$0.16 & 25.51$\pm$0.20 \nl
2449742.18& $\dots$        & 24.99$\pm$0.12 & 24.80$\pm$0.12 & 24.56$\pm$0.09 & 25.73$\pm$0.24 \nl
2449746.01& $\dots$        & 25.01$\pm$0.08 & 24.99$\pm$0.15 & 24.98$\pm$0.13 & 25.65$\pm$0.22 \nl
2449750.09& $\dots$        & $\dots$        & 25.24$\pm$0.16 & 25.24$\pm$0.18 & 24.76$\pm$0.12 \nl
2449755.25& $\dots$        & 24.40$\pm$0.10 & 25.53$\pm$0.24 & 25.39$\pm$0.21 & 25.29$\pm$0.16 \nl
2449761.16& $\dots$        & 24.96$\pm$0.12 & 24.82$\pm$0.11 & 24.64$\pm$0.11 & 25.78$\pm$0.18 \nl
2449767.39& $\dots$        & 24.85$\pm$0.13 & $\dots$        & $\dots$        & $\dots$        \nl
2449773.69& $\dots$        & 24.30$\pm$0.10 & 25.30$\pm$0.19 & 25.56$\pm$0.25 & 25.49$\pm$0.21 \nl
\tableline

& C51 & C52 & C53 & C54 & C55 \nl \tableline
2449714.37& 25.61$\pm$0.21 & 24.45$\pm$0.08 & 24.80$\pm$0.12 & 24.12$\pm$0.08 & 25.09$\pm$0.12 \nl
2449722.28& 24.96$\pm$0.11 & 25.10$\pm$0.11 & 25.25$\pm$0.09 & 25.10$\pm$0.12 & 25.97$\pm$0.21 \nl
2449733.40& 25.40$\pm$0.23 & 24.60$\pm$0.10 & 25.01$\pm$0.13 & 24.37$\pm$0.08 & 25.57$\pm$0.10 \nl
2449735.48& 24.78$\pm$0.16 & 24.78$\pm$0.11 & 25.22$\pm$0.13 & 24.48$\pm$0.09 & 25.67$\pm$0.18 \nl
2449738.43& 24.63$\pm$0.15 & 25.06$\pm$0.14 & 25.43$\pm$0.18 & 24.93$\pm$0.13 & 26.00$\pm$0.21 \nl
2449742.18& 25.10$\pm$0.20 & 24.90$\pm$0.11 & 25.26$\pm$0.12 & 25.25$\pm$0.14 & 25.26$\pm$0.11 \nl
2449746.01& 25.51$\pm$0.24 & 24.23$\pm$0.16 & 24.63$\pm$0.09 & 25.01$\pm$0.14 & 25.35$\pm$0.09 \nl
2449750.09& 25.31$\pm$0.18 & 24.54$\pm$0.11 & 24.98$\pm$0.13 & 24.25$\pm$0.08 & 25.67$\pm$0.15 \nl
2449755.25& 24.82$\pm$0.15 & 24.91$\pm$0.14 & 25.53$\pm$0.13 & 24.75$\pm$0.11 & 25.56$\pm$0.22 \nl
2449761.16& 25.21$\pm$0.20 & 24.20$\pm$0.10 & 24.46$\pm$0.08 & 25.10$\pm$0.13 & 24.98$\pm$0.13 \nl
2449767.39& $\dots$        & $\dots$        & $\dots$        & $\dots$        & $\dots$        \nl
2449773.69& 24.57$\pm$0.15 & 25.05$\pm$0.17 & 25.59$\pm$0.19 & 24.85$\pm$0.14 & 25.48$\pm$0.18 \nl
\tableline

& C56 & C57 & C58 & C59 & C60 \nl \tableline
2449714.37& $\dots$        & 25.07$\pm$0.17 & 24.80$\pm$0.23 & 25.34$\pm$0.21 & 24.57$\pm$0.11 \nl
2449722.28& 25.16$\pm$0.11 & 25.08$\pm$0.21 & 25.76$\pm$0.20 & 25.55$\pm$0.23 & 25.08$\pm$0.12 \nl
2449733.40& 24.54$\pm$0.10 & 25.48$\pm$0.21 & 25.13$\pm$0.24 & 25.72$\pm$0.22 & 24.86$\pm$0.14 \nl
2449735.48& 24.75$\pm$0.10 & $\dots$        & 25.68$\pm$0.21 & 25.64$\pm$0.22 & 25.20$\pm$0.11 \nl
2449738.43& 24.99$\pm$0.17 & 25.47$\pm$0.22 & 25.41$\pm$0.34 & 25.60$\pm$0.17 & 25.11$\pm$0.14 \nl
2449742.18& 25.42$\pm$0.17 & 24.76$\pm$0.15 & 25.45$\pm$0.30 & 24.84$\pm$0.11 & 24.29$\pm$0.08 \nl
2449746.01& 25.35$\pm$0.15 & 24.92$\pm$0.15 & 24.92$\pm$0.21 & 25.12$\pm$0.16 & 24.76$\pm$0.13 \nl
2449750.09& 24.65$\pm$0.12 & 25.35$\pm$0.24 & 25.36$\pm$0.30 & 25.58$\pm$0.26 & 25.18$\pm$0.16 \nl
2449755.25& 25.15$\pm$0.14 & $\dots$        & 26.09$\pm$0.32 & 25.40$\pm$0.18 & 24.65$\pm$0.07 \nl
2449761.16& 25.33$\pm$0.16 & 25.06$\pm$0.17 & 25.13$\pm$0.21 & 25.24$\pm$0.19 & 24.77$\pm$0.16 \nl
2449767.39& $\dots$        & $\dots$        & $\dots$        & $\dots$        & $\dots$        \nl
2449773.69& 25.36$\pm$0.16 & 24.75$\pm$0.16 & 25.63$\pm$0.39 & 24.65$\pm$0.13 & 24.61$\pm$0.13 \nl
\tablebreak

& C61 & C62 & C63 & C64 & C65 \nl \tableline
2449714.37& 25.12$\pm$0.15 & 25.69$\pm$0.21 & 24.78$\pm$0.13 & 25.50$\pm$0.19 & 25.23$\pm$0.14 \nl
2449722.28& 25.12$\pm$0.13 & 25.04$\pm$0.12 & 25.73$\pm$0.13 & 25.12$\pm$0.13 & 25.29$\pm$0.17 \nl
2449733.40& 24.89$\pm$0.13 & 25.71$\pm$0.23 & 25.38$\pm$0.19 & 24.92$\pm$0.13 & 25.38$\pm$0.14 \nl
2449735.48& 25.00$\pm$0.13 & 25.32$\pm$0.16 & 25.74$\pm$0.17 & 25.38$\pm$0.19 & 24.91$\pm$0.13 \nl
2449738.43& $\dots$        & 25.38$\pm$0.16 & 25.49$\pm$0.16 & 25.34$\pm$0.18 & 25.18$\pm$0.13 \nl
2449742.18& 25.11$\pm$0.16 & 25.72$\pm$0.13 & 24.90$\pm$0.12 & 24.59$\pm$0.10 & $\dots$        \nl
2449746.01& 24.71$\pm$0.12 & 25.88$\pm$0.15 & 25.25$\pm$0.11 & 25.08$\pm$0.18 & 25.28$\pm$0.16 \nl
2449750.09& 25.11$\pm$0.14 & 25.23$\pm$0.12 & $\dots$        & 25.29$\pm$0.19 & 25.03$\pm$0.13 \nl
2449755.25& 25.26$\pm$0.16 & 25.87$\pm$0.26 & 24.80$\pm$0.12 & 24.79$\pm$0.13 & 25.55$\pm$0.21 \nl
2449761.16& 24.83$\pm$0.13 & 25.57$\pm$0.23 & 25.59$\pm$0.19 & 25.29$\pm$0.16 & 24.95$\pm$0.15 \nl
2449767.39& $\dots$        & 25.70$\pm$0.14 & $\dots$        & 25.12$\pm$0.18 & $\dots$        \nl
2449773.69& 24.70$\pm$0.11 & 25.76$\pm$0.25 & $\dots$        & 25.40$\pm$0.23 & 25.03$\pm$0.14 \nl
\tableline

& C66 & C67 & C68 & C69 & \nl \tableline
2449714.37& 25.71$\pm$0.17 & 24.95$\pm$0.13 & 25.03$\pm$0.16 & 25.22$\pm$0.16 & \nl
2449722.28& 25.14$\pm$0.13 & 25.61$\pm$0.20 & 25.30$\pm$0.14 & 25.57$\pm$0.16 & \nl
2449733.40& 25.18$\pm$0.16 & 25.44$\pm$0.18 & 25.02$\pm$0.15 & 25.02$\pm$0.13 & \nl
2449735.48& 25.56$\pm$0.19 & 25.23$\pm$0.15 & 24.99$\pm$0.14 & 25.24$\pm$0.14 & \nl
2449738.43& 25.74$\pm$0.21 & 24.96$\pm$0.12 & 25.46$\pm$0.21 & 25.82$\pm$0.18 & \nl
2449742.18& 25.76$\pm$0.25 & 25.39$\pm$0.19 & 25.11$\pm$0.16 & 25.27$\pm$0.13 & \nl
2449746.01& $\dots$        & 25.40$\pm$0.21 & 25.07$\pm$0.14 & 25.36$\pm$0.26 & \nl
2449750.09& 26.13$\pm$0.37 & 24.95$\pm$0.14 & $\dots$        & 25.81$\pm$0.22 & \nl
2449755.25& 25.36$\pm$0.17 & 25.70$\pm$0.25 & 25.06$\pm$0.19 & 25.50$\pm$0.19 & \nl
2449761.16& 25.86$\pm$0.24 & 24.76$\pm$0.17 & 25.50$\pm$0.24 & 25.12$\pm$0.13 & \nl
2449767.39& 25.45$\pm$0.14 & 25.61$\pm$0.21 & 25.35$\pm$0.11 & $\dots$        & \nl
2449773.69& 25.82$\pm$0.29 & 24.95$\pm$0.17 & 25.05$\pm$0.19 & 25.30$\pm$0.21 & \nl
\enddata
\end{deluxetable}
\begin{deluxetable}{cccccc}
\tablecolumns{6}
\tablewidth{17cm}
\tablenum{A9}
\tablecaption{DoPHOT F814W Photometry}
\tablehead{
\colhead{JD} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} & \colhead{m$\pm\Delta$m} }
\startdata
& C01 & C02 & C03 & C04 & C05 \nl \tableline
2449714.43 & 22.58$\pm$0.06 & 22.61$\pm$0.06 & 23.08$\pm$0.08 & 23.05$\pm$0.07 & 23.80$\pm$0.19 \nl
2449722.34 & 22.79$\pm$0.06 & 22.72$\pm$0.06 & 23.33$\pm$0.10 & 23.13$\pm$0.08 & 23.86$\pm$0.15 \nl
2449742.25 & 22.53$\pm$0.05 & 23.05$\pm$0.06 & 22.88$\pm$0.08 & 22.78$\pm$0.06 & 23.35$\pm$0.13 \nl
2449761.22 & 22.54$\pm$0.05 & 22.64$\pm$0.05 & 23.35$\pm$0.10 & 23.25$\pm$0.07 & 24.03$\pm$0.20 \nl
\tableline
& C06 & C07 & C08 & C09 & C10 \nl \tableline
2449714.43 & 24.02$\pm$0.09 & $\dots$        & 22.97$\pm$0.07 & 23.16$\pm$0.10 & 22.83$\pm$0.06 \nl
2449722.34 & 23.43$\pm$0.09 & $\dots$        & 22.87$\pm$0.07 & 23.34$\pm$0.12 & 22.98$\pm$0.07 \nl
2449742.25 & 23.50$\pm$0.08 & $\dots$        & 22.86$\pm$0.11 & 23.30$\pm$0.11 & 23.44$\pm$0.10 \nl
2449761.22 & 23.50$\pm$0.08 & $\dots$        & 23.27$\pm$0.08 & 23.56$\pm$0.15 & 23.06$\pm$0.08 \nl
\tableline
& C11 & C12 & C13 & C14 & C15 \nl \tableline
2449714.43 & 24.73$\pm$0.12 & 23.86$\pm$0.15 & 23.20$\pm$0.10 & 23.18$\pm$0.10 & 23.23$\pm$0.10 \nl
2449722.34 & 24.94$\pm$0.25 & 24.10$\pm$0.17 & 23.65$\pm$0.11 & 22.54$\pm$0.07 & 23.35$\pm$0.11 \nl
2449742.25 & 24.85$\pm$0.20 & 23.54$\pm$0.08 & 23.18$\pm$0.08 & 23.18$\pm$0.11 & 23.39$\pm$0.10 \nl
2449761.22 & 24.98$\pm$0.26 & 24.04$\pm$0.14 & 23.51$\pm$0.13 & 22.71$\pm$0.08 & 23.63$\pm$0.13 \nl
\tableline
& C16 & C17 & C18 & C19 & C20 \nl \tableline
2449714.43 & 23.02$\pm$0.06 & 22.69$\pm$0.08 & 23.89$\pm$0.13 & 22.85$\pm$0.07 & 23.65$\pm$0.07 \nl
2449722.34 & 23.37$\pm$0.10 & 22.89$\pm$0.07 & 24.07$\pm$0.19 & 23.09$\pm$0.12 & 23.71$\pm$0.09 \nl
2449742.25 & 23.03$\pm$0.08 & 22.71$\pm$0.06 & 23.84$\pm$0.13 & 22.74$\pm$0.06 & 23.54$\pm$0.08 \nl
2449761.22 & 23.56$\pm$0.11 & 23.06$\pm$0.08 & 24.18$\pm$0.16 & 23.37$\pm$0.08 & 23.81$\pm$0.08 \nl
\tableline
& C21 & C22 & C23 & C24 & C25 \nl \tableline
2449714.43 & 23.93$\pm$0.12 & 23.41$\pm$0.12 & 23.75$\pm$0.15 & 23.68$\pm$0.11 & 24.06$\pm$0.13 \nl
2449722.34 & 23.56$\pm$0.12 & 22.92$\pm$0.09 & 24.20$\pm$0.16 & 23.08$\pm$0.08 & 24.55$\pm$0.12 \nl
2449742.25 & 24.05$\pm$0.15 & 23.58$\pm$0.13 & 23.95$\pm$0.10 & 23.13$\pm$0.08 & 24.40$\pm$0.13 \nl
2449761.22 & 23.80$\pm$0.11 & 23.38$\pm$0.11 & 23.72$\pm$0.13 & 23.64$\pm$0.09 & 23.99$\pm$0.11 \nl
\tableline
& C26 & C27 & C28 & C29 & C30 \nl \tableline
2449714.43 & 23.48$\pm$0.09 & 23.91$\pm$0.18 & 23.68$\pm$0.09 & 24.16$\pm$0.17 & 23.99$\pm$0.11 \nl
2449722.34 & 23.69$\pm$0.10 & 23.58$\pm$0.13 & 23.11$\pm$0.07 & 24.04$\pm$0.15 & 24.29$\pm$0.14 \nl
2449742.25 & 23.66$\pm$0.09 & 23.50$\pm$0.12 & 22.94$\pm$0.06 & 24.26$\pm$0.18 & 24.06$\pm$0.13 \nl
2449761.22 & 23.61$\pm$0.08 & 23.97$\pm$0.20 & 23.57$\pm$0.09 & 24.12$\pm$0.16 & 24.00$\pm$0.12 \nl
\tableline
& C31 & C32 & C33 & C34 & C35 \nl \tableline
2449714.43 & 23.51$\pm$0.11 & 23.23$\pm$0.11 & 24.43$\pm$0.15 & $\dots$        & 24.04$\pm$0.13 \nl
2449722.34 & 23.15$\pm$0.09 & 23.43$\pm$0.11 & 24.18$\pm$0.12 & $\dots$        & 23.52$\pm$0.09 \nl
2449742.25 & 23.17$\pm$0.08 & 23.42$\pm$0.13 & 24.45$\pm$0.19 & $\dots$        & 23.30$\pm$0.08 \nl
2449761.22 & 23.62$\pm$0.09 & 23.31$\pm$0.12 & 24.48$\pm$0.24 & $\dots$        & 24.00$\pm$0.15 \nl
\tablebreak
& C36 & C37 & C38 & C39 & C40 \nl \tableline
2449714.43 & 24.08$\pm$0.11 & 23.46$\pm$0.07 & 23.55$\pm$0.12 & 23.46$\pm$0.10 & 23.78$\pm$0.11 \nl
2449722.34 & 23.60$\pm$0.09 & 23.91$\pm$0.10 & 23.04$\pm$0.09 & 23.70$\pm$0.14 & 23.44$\pm$0.06 \nl
2449742.25 & 23.55$\pm$0.07 & 23.90$\pm$0.07 & 23.17$\pm$0.09 & 23.87$\pm$0.11 & 23.57$\pm$0.09 \nl
2449761.22 & 24.13$\pm$0.13 & 23.60$\pm$0.08 & 23.75$\pm$0.13 & 23.57$\pm$0.14 & 23.49$\pm$0.08 \nl
\tableline
& C41 & C42 & C43 & C44 & C45 \nl \tableline
2449714.43 & 23.27$\pm$0.07 & 23.66$\pm$0.08 & 23.07$\pm$0.08 & 23.90$\pm$0.10 & 23.12$\pm$0.08 \nl
2449722.34 & 23.66$\pm$0.07 & 23.78$\pm$0.08 & 23.37$\pm$0.09 & 23.76$\pm$0.10 & 23.21$\pm$0.06 \nl
2449742.25 & 23.50$\pm$0.08 & 23.85$\pm$0.12 & 23.26$\pm$0.08 & 23.79$\pm$0.13 & 23.09$\pm$0.08 \nl
2449761.22 & 23.39$\pm$0.07 & 24.00$\pm$0.14 & 23.23$\pm$0.08 & 23.94$\pm$0.13 & 23.07$\pm$0.08 \nl
\tableline
& C46 & C47 & C48 & C49 & C50 \nl \tableline
2449714.43 & $\dots$        & 23.35$\pm$0.10 & 24.13$\pm$0.12 & 24.09$\pm$0.17 & 23.81$\pm$0.11 \nl
2449722.34 & $\dots$        & 23.80$\pm$0.09 & 24.08$\pm$0.13 & 24.05$\pm$0.10 & 24.02$\pm$0.16 \nl
2449742.25 & $\dots$        & 23.89$\pm$0.12 & 23.90$\pm$0.12 & 23.71$\pm$0.08 & 24.42$\pm$0.16 \nl
2449761.22 & $\dots$        & 23.96$\pm$0.13 & 23.71$\pm$0.11 & 23.78$\pm$0.13 & 24.51$\pm$0.22 \nl
\tableline
& C51 & C52 & C53 & C54 & C55 \nl \tableline
2449714.43 & 24.36$\pm$0.18 & 23.60$\pm$0.09 & 23.77$\pm$0.10 & 23.54$\pm$0.10 & 24.20$\pm$0.10 \nl
2449722.34 & 23.68$\pm$0.13 & 23.92$\pm$0.13 & 24.37$\pm$0.16 & 24.03$\pm$0.16 & 24.85$\pm$0.16 \nl
2449742.25 & 23.89$\pm$0.09 & 23.92$\pm$0.10 & 24.16$\pm$0.13 & 24.39$\pm$0.15 & 24.28$\pm$0.13 \nl
2449761.22 & 23.94$\pm$0.14 & 23.53$\pm$0.08 & 23.70$\pm$0.08 & 24.41$\pm$0.17 & 24.03$\pm$0.11 \nl
\tableline
& C56 & C57 & C58 & C59 & C60 \nl \tableline
2449714.43 & 24.09$\pm$0.13 & 24.11$\pm$0.18 & 23.72$\pm$0.12 & 24.43$\pm$0.16 & 23.95$\pm$0.14 \nl
2449722.34 & 24.05$\pm$0.13 & 24.41$\pm$0.18 & $\dots$        & 24.83$\pm$0.23 & 24.25$\pm$0.16 \nl
2449742.25 & 24.39$\pm$0.16 & 23.87$\pm$0.13 & 24.10$\pm$0.19 & 24.14$\pm$0.15 & 23.70$\pm$0.11 \nl
2449761.22 & 24.26$\pm$0.14 & 24.09$\pm$0.14 & 23.84$\pm$0.16 & 24.08$\pm$0.18 & 23.91$\pm$0.13 \nl
\tableline
& C61 & C62 & C63 & C64 & C65 \nl \tableline
2449714.43 & 24.00$\pm$0.14 & 24.56$\pm$0.18 & 24.14$\pm$0.09 & 24.53$\pm$0.17 & 24.05$\pm$0.11 \nl
2449722.34 & 24.08$\pm$0.14 & 24.24$\pm$0.12 & 24.73$\pm$0.13 & 24.29$\pm$0.21 & 23.89$\pm$0.11 \nl
2449742.25 & 24.36$\pm$0.10 & 24.73$\pm$0.21 & 24.19$\pm$0.10 & 23.95$\pm$0.13 & 24.17$\pm$0.13 \nl
2449761.22 & 24.07$\pm$0.14 & 24.61$\pm$0.20 & 24.54$\pm$0.17 & 24.85$\pm$0.24 & 23.85$\pm$0.14 \nl
\tableline
& C66 & C67 & C68 & C69 & \nl \tableline
2449714.43 & 24.27$\pm$0.18 & 24.00$\pm$0.13 & 24.26$\pm$0.19 & 24.43$\pm$0.19 & \nl
2449722.34 & 24.12$\pm$0.14 & 24.30$\pm$0.16 & 24.83$\pm$0.16 & 24.61$\pm$0.21 & \nl
2449742.25 & 24.26$\pm$0.16 & 24.25$\pm$0.13 & 24.61$\pm$0.22 & 24.54$\pm$0.19 & \nl
2449761.22 & 24.37$\pm$0.17 & 24.03$\pm$0.13 & 24.91$\pm$0.33 & 24.41$\pm$0.17 & \nl
\enddata
\end{deluxetable}
